Lyapunov Spectra in SU(2) Lattice Gauge Theory

We develop a method for calculating the Lyapunov characteristic exponents of lattice gauge theories. The complete Lyapunov spectrum of SU(2) gauge theory is obtained and Kolmogorov-Sinai entropy is calculated. Rapid convergence with lattice size is found.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%% Fig.1.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
218 1276 M 1458 1276 L
274 1276 M 274 1327 L
330 1276 M 330 1302 L
387 1276 M 387 1302 L
443 1276 M 443 1302 L
500 1276 M 500 1327 L
556 1276 M 556 1302 L
612 1276 M 612 1302 L
669 1276 M 669 1302 L
725 1276 M 725 1327 L
781 1276 M 781 1302 L
838 1276 M 838 1302 L
894 1276 M 894 1302 L
951 1276 M 951 1327 L
1007 1276 M 1007 1302 L
1063 1276 M 1063 1302 L
1120 1276 M 1120 1302 L
1176 1276 M 1176 1327 L
1232 1276 M 1232 1302 L
1289 1276 M 1289 1302 L
1345 1276 M 1345 1302 L
1402 1276 M 1402 1327 L
1458 1276 M 1458 1302 L
250 1203 M 272 1254 M 264 1252 L
260 1244 L
257 1232 L
257 1225 L
260 1213 L
264 1206 L
272 1203 L
276 1203 L
284 1206 L
288 1213 L
291 1225 L
291 1232 L
288 1244 L
284 1252 L
276 1254 L
272 1254 L
267 1252 L
264 1249 L
262 1244 L
260 1232 L
260 1225 L
262 1213 L
264 1208 L
267 1206 L
272 1203 L
276 1203 M 281 1206 L
284 1208 L
286 1213 L
288 1225 L
288 1232 L
286 1244 L
284 1249 L
281 1252 L
276 1254 L
451 1203 M 461 1244 M 463 1242 L
461 1240 L
459 1242 L
459 1244 L
461 1249 L
463 1252 L
471 1254 L
480 1254 L
487 1252 L
490 1249 L
492 1244 L
492 1240 L
490 1235 L
483 1230 L
471 1225 L
466 1223 L
461 1218 L
459 1211 L
459 1203 L
480 1254 M 485 1252 L
487 1249 L
490 1244 L
490 1240 L
487 1235 L
480 1230 L
471 1225 L
459 1208 M 461 1211 L
466 1211 L
478 1206 L
485 1206 L
490 1208 L
492 1211 L
466 1211 M 478 1203 L
487 1203 L
490 1206 L
492 1211 L
492 1216 L
521 1254 M 514 1252 L
509 1244 L
507 1232 L
507 1225 L
509 1213 L
514 1206 L
521 1203 L
526 1203 L
533 1206 L
538 1213 L
540 1225 L
540 1232 L
538 1244 L
533 1252 L
526 1254 L
521 1254 L
516 1252 L
514 1249 L
512 1244 L
509 1232 L
509 1225 L
512 1213 L
514 1208 L
516 1206 L
521 1203 L
526 1203 M 531 1206 L
533 1208 L
536 1213 L
538 1225 L
538 1232 L
536 1244 L
533 1249 L
531 1252 L
526 1254 L
677 1203 M 706 1249 M 706 1203 L
708 1254 M 708 1203 L
708 1254 M 682 1218 L
720 1218 L
699 1203 M 715 1203 L
747 1254 M 739 1252 L
735 1244 L
732 1232 L
732 1225 L
735 1213 L
739 1206 L
747 1203 L
751 1203 L
759 1206 L
764 1213 L
766 1225 L
766 1232 L
764 1244 L
759 1252 L
751 1254 L
747 1254 L
742 1252 L
739 1249 L
737 1244 L
735 1232 L
735 1225 L
737 1213 L
739 1208 L
742 1206 L
747 1203 L
751 1203 M 756 1206 L
759 1208 L
761 1213 L
764 1225 L
764 1232 L
761 1244 L
759 1249 L
756 1252 L
751 1254 L
902 1203 M 938 1247 M 936 1244 L
938 1242 L
941 1244 L
941 1247 L
938 1252 L
934 1254 L
926 1254 L
919 1252 L
914 1247 L
912 1242 L
910 1232 L
910 1218 L
912 1211 L
917 1206 L
924 1203 L
929 1203 L
936 1206 L
941 1211 L
943 1218 L
943 1220 L
941 1228 L
936 1232 L
929 1235 L
926 1235 L
919 1232 L
914 1228 L
912 1220 L
926 1254 M 922 1252 L
917 1247 L
914 1242 L
912 1232 L
912 1218 L
914 1211 L
919 1206 L
924 1203 L
929 1203 M 934 1206 L
938 1211 L
941 1218 L
941 1220 L
938 1228 L
934 1232 L
929 1235 L
972 1254 M 965 1252 L
960 1244 L
958 1232 L
958 1225 L
960 1213 L
965 1206 L
972 1203 L
977 1203 L
984 1206 L
989 1213 L
991 1225 L
991 1232 L
989 1244 L
984 1252 L
977 1254 L
972 1254 L
967 1252 L
965 1249 L
963 1244 L
960 1232 L
960 1225 L
963 1213 L
965 1208 L
967 1206 L
972 1203 L
977 1203 M 982 1206 L
984 1208 L
987 1213 L
989 1225 L
989 1232 L
987 1244 L
984 1249 L
982 1252 L
977 1254 L
1128 1203 M 1147 1254 M 1140 1252 L
1138 1247 L
1138 1240 L
1140 1235 L
1147 1232 L
1157 1232 L
1164 1235 L
1166 1240 L
1166 1247 L
1164 1252 L
1157 1254 L
1147 1254 L
1142 1252 L
1140 1247 L
1140 1240 L
1142 1235 L
1147 1232 L
1157 1232 M 1162 1235 L
1164 1240 L
1164 1247 L
1162 1252 L
1157 1254 L
1147 1232 M 1140 1230 L
1138 1228 L
1135 1223 L
1135 1213 L
1138 1208 L
1140 1206 L
1147 1203 L
1157 1203 L
1164 1206 L
1166 1208 L
1169 1213 L
1169 1223 L
1166 1228 L
1164 1230 L
1157 1232 L
1147 1232 M 1142 1230 L
1140 1228 L
1138 1223 L
1138 1213 L
1140 1208 L
1142 1206 L
1147 1203 L
1157 1203 M 1162 1206 L
1164 1208 L
1166 1213 L
1166 1223 L
1164 1228 L
1162 1230 L
1157 1232 L
1198 1254 M 1190 1252 L
1186 1244 L
1183 1232 L
1183 1225 L
1186 1213 L
1190 1206 L
CS M
1198 1203 L
1203 1203 L
1210 1206 L
1215 1213 L
1217 1225 L
1217 1232 L
1215 1244 L
1210 1252 L
1203 1254 L
1198 1254 L
1193 1252 L
1190 1249 L
1188 1244 L
1186 1232 L
1186 1225 L
1188 1213 L
1190 1208 L
1193 1206 L
1198 1203 L
1203 1203 M 1207 1206 L
1210 1208 L
1212 1213 L
1215 1225 L
1215 1232 L
1212 1244 L
1210 1249 L
1207 1252 L
1203 1254 L
1329 1203 M 1344 1244 M 1349 1247 L
1356 1254 L
1356 1203 L
1353 1252 M 1353 1203 L
1344 1203 M 1365 1203 L
1399 1254 M 1392 1252 L
1387 1244 L
1385 1232 L
1385 1225 L
1387 1213 L
1392 1206 L
1399 1203 L
1404 1203 L
1411 1206 L
1416 1213 L
1418 1225 L
1418 1232 L
1416 1244 L
1411 1252 L
1404 1254 L
1399 1254 L
1394 1252 L
1392 1249 L
1390 1244 L
1387 1232 L
1387 1225 L
1390 1213 L
1392 1208 L
1394 1206 L
1399 1203 L
1404 1203 M 1409 1206 L
1411 1208 L
1414 1213 L
1416 1225 L
1416 1232 L
1414 1244 L
1411 1249 L
1409 1252 L
1404 1254 L
1447 1254 M 1440 1252 L
1435 1244 L
1433 1232 L
1433 1225 L
1435 1213 L
1440 1206 L
1447 1203 L
1452 1203 L
1459 1206 L
1464 1213 L
1467 1225 L
1467 1232 L
1464 1244 L
1459 1252 L
1452 1254 L
1447 1254 L
1442 1252 L
1440 1249 L
1438 1244 L
1435 1232 L
1435 1225 L
1438 1213 L
1440 1208 L
1442 1206 L
1447 1203 L
1452 1203 M 1457 1206 L
1459 1208 L
1462 1213 L
1464 1225 L
1464 1232 L
1462 1244 L
1459 1249 L
1457 1252 L
1452 1254 L
218 2188 M 1458 2188 L
274 2188 M 274 2136 L
330 2188 M 330 2162 L
387 2188 M 387 2162 L
443 2188 M 443 2162 L
500 2188 M 500 2136 L
556 2188 M 556 2162 L
612 2188 M 612 2162 L
669 2188 M 669 2162 L
725 2188 M 725 2136 L
781 2188 M 781 2162 L
838 2188 M 838 2162 L
894 2188 M 894 2162 L
951 2188 M 951 2136 L
1007 2188 M 1007 2162 L
1063 2188 M 1063 2162 L
1120 2188 M 1120 2162 L
1176 2188 M 1176 2136 L
1232 2188 M 1232 2162 L
1289 2188 M 1289 2162 L
1345 2188 M 1345 2162 L
1402 2188 M 1402 2136 L
1458 2188 M 1458 2162 L
218 1276 M 218 2188 L
218 1276 M 270 1276 L
218 1337 M 244 1337 L
218 1397 M 244 1397 L
218 1458 M 244 1458 L
218 1519 M 244 1519 L
218 1580 M 270 1580 L
218 1641 M 244 1641 L
218 1701 M 244 1701 L
218 1762 M 244 1762 L
218 1823 M 244 1823 L
218 1884 M 270 1884 L
218 1945 M 244 1945 L
218 2005 M 244 2005 L
218 2066 M 244 2066 L
218 2127 M 244 2127 L
218 2188 M 270 2188 L
76 1251 M 98 1301 M 91 1299 L
86 1292 L
83 1279 L
83 1272 L
86 1260 L
91 1253 L
98 1251 L
103 1251 L
110 1253 L
115 1260 L
117 1272 L
117 1279 L
115 1292 L
110 1299 L
103 1301 L
98 1301 L
93 1299 L
91 1296 L
88 1292 L
86 1279 L
86 1272 L
88 1260 L
91 1255 L
93 1253 L
98 1251 L
103 1251 M 107 1253 L
110 1255 L
112 1260 L
115 1272 L
115 1279 L
112 1292 L
110 1296 L
107 1299 L
103 1301 L
136 1255 M 134 1253 L
136 1251 L
139 1253 L
136 1255 L
184 1294 M 182 1292 L
184 1289 L
187 1292 L
187 1294 L
184 1299 L
180 1301 L
172 1301 L
165 1299 L
160 1294 L
158 1289 L
156 1279 L
156 1265 L
158 1258 L
163 1253 L
170 1251 L
175 1251 L
182 1253 L
187 1258 L
189 1265 L
189 1267 L
187 1275 L
182 1279 L
175 1282 L
172 1282 L
165 1279 L
160 1275 L
158 1267 L
172 1301 M 168 1299 L
163 1294 L
160 1289 L
158 1279 L
158 1265 L
160 1258 L
165 1253 L
170 1251 L
175 1251 M 180 1253 L
184 1258 L
187 1265 L
187 1267 L
184 1275 L
180 1279 L
175 1282 L
76 1555 M 98 1605 M 91 1603 L
86 1595 L
83 1583 L
83 1576 L
86 1564 L
91 1557 L
98 1555 L
103 1555 L
110 1557 L
115 1564 L
117 1576 L
117 1583 L
115 1595 L
110 1603 L
103 1605 L
98 1605 L
93 1603 L
91 1600 L
88 1595 L
86 1583 L
86 1576 L
88 1564 L
91 1559 L
93 1557 L
98 1555 L
103 1555 M 107 1557 L
110 1559 L
112 1564 L
115 1576 L
115 1583 L
112 1595 L
110 1600 L
107 1603 L
103 1605 L
136 1559 M 134 1557 L
136 1555 L
139 1557 L
136 1559 L
156 1605 M 156 1591 L
156 1595 M 158 1600 L
163 1605 L
168 1605 L
180 1598 L
184 1598 L
187 1600 L
189 1605 L
158 1600 M 163 1603 L
168 1603 L
180 1598 L
189 1605 M 189 1598 L
187 1591 L
177 1579 L
175 1574 L
172 1567 L
172 1555 L
187 1591 M 175 1579 L
172 1574 L
170 1567 L
170 1555 L
76 1858 M 98 1909 M 91 1907 L
86 1899 L
83 1887 L
83 1880 L
86 1868 L
91 1861 L
98 1858 L
103 1858 L
110 1861 L
115 1868 L
117 1880 L
117 1887 L
115 1899 L
110 1907 L
103 1909 L
98 1909 L
93 1907 L
91 1904 L
88 1899 L
86 1887 L
CS M
86 1880 L
88 1868 L
91 1863 L
93 1861 L
98 1858 L
103 1858 M 107 1861 L
110 1863 L
112 1868 L
115 1880 L
115 1887 L
112 1899 L
110 1904 L
107 1907 L
103 1909 L
136 1863 M 134 1861 L
136 1858 L
139 1861 L
136 1863 L
168 1909 M 160 1907 L
158 1902 L
158 1894 L
160 1890 L
168 1887 L
177 1887 L
184 1890 L
187 1894 L
187 1902 L
184 1907 L
177 1909 L
168 1909 L
163 1907 L
160 1902 L
160 1894 L
163 1890 L
168 1887 L
177 1887 M 182 1890 L
184 1894 L
184 1902 L
182 1907 L
177 1909 L
168 1887 M 160 1885 L
158 1882 L
156 1878 L
156 1868 L
158 1863 L
160 1861 L
168 1858 L
177 1858 L
184 1861 L
187 1863 L
189 1868 L
189 1878 L
187 1882 L
184 1885 L
177 1887 L
168 1887 M 163 1885 L
160 1882 L
158 1878 L
158 1868 L
160 1863 L
163 1861 L
168 1858 L
177 1858 M 182 1861 L
184 1863 L
187 1868 L
187 1878 L
184 1882 L
182 1885 L
177 1887 L
76 2162 M 98 2213 M 91 2210 L
86 2203 L
83 2191 L
83 2184 L
86 2172 L
91 2165 L
98 2162 L
103 2162 L
110 2165 L
115 2172 L
117 2184 L
117 2191 L
115 2203 L
110 2210 L
103 2213 L
98 2213 L
93 2210 L
91 2208 L
88 2203 L
86 2191 L
86 2184 L
88 2172 L
91 2167 L
93 2165 L
98 2162 L
103 2162 M 107 2165 L
110 2167 L
112 2172 L
115 2184 L
115 2191 L
112 2203 L
110 2208 L
107 2210 L
103 2213 L
136 2167 M 134 2165 L
136 2162 L
139 2165 L
136 2167 L
187 2196 M 184 2189 L
180 2184 L
172 2182 L
170 2182 L
163 2184 L
158 2189 L
156 2196 L
156 2198 L
158 2206 L
163 2210 L
170 2213 L
175 2213 L
182 2210 L
187 2206 L
189 2198 L
189 2184 L
187 2174 L
184 2170 L
180 2165 L
172 2162 L
165 2162 L
160 2165 L
158 2170 L
158 2172 L
160 2174 L
163 2172 L
160 2170 L
170 2182 M 165 2184 L
160 2189 L
158 2196 L
158 2198 L
160 2206 L
165 2210 L
170 2213 L
175 2213 M 180 2210 L
184 2206 L
187 2198 L
187 2184 L
184 2174 L
182 2170 L
177 2165 L
172 2162 L
1458 1276 M 1458 2188 L
1458 1276 M 1407 1276 L
1458 1337 M 1433 1337 L
1458 1397 M 1433 1397 L
1458 1458 M 1433 1458 L
1458 1519 M 1433 1519 L
1458 1580 M 1407 1580 L
1458 1641 M 1433 1641 L
1458 1701 M 1433 1701 L
1458 1762 M 1433 1762 L
1458 1823 M 1433 1823 L
1458 1884 M 1407 1884 L
1458 1945 M 1433 1945 L
1458 2005 M 1433 2005 L
1458 2066 M 1433 2066 L
1458 2127 M 1433 2127 L
1458 2188 M 1407 2188 L
CS [] 0 setdash M
329 2188 M 342 2004 L
365 1873 L
387 1814 L
410 1772 L
432 1722 L
455 1676 L
477 1632 L
500 1615 L
522 1609 L
545 1592 L
568 1588 L
590 1578 L
613 1570 L
635 1561 L
658 1557 L
680 1566 L
703 1562 L
725 1562 L
748 1550 L
770 1536 L
793 1530 L
815 1524 L
838 1525 L
861 1518 L
883 1517 L
906 1508 L
929 1502 L
951 1499 L
974 1499 L
996 1501 L
1018 1500 L
1041 1497 L
1063 1494 L
1086 1490 L
1109 1494 L
1131 1494 L
1154 1492 L
1177 1489 L
1199 1483 L
1222 1478 L
1244 1479 L
1266 1480 L
1289 1482 L
1312 1480 L
1334 1484 L
1357 1482 L
1380 1480 L
1402 1481 L
CS [6 12] 0 setdash M
324 2188 M 342 1994 L
365 1878 L
387 1817 L
410 1781 L
432 1721 L
455 1657 L
477 1630 L
500 1608 L
522 1601 L
545 1587 L
568 1586 L
590 1572 L
613 1565 L
635 1547 L
658 1552 L
680 1555 L
703 1555 L
725 1547 L
748 1540 L
770 1534 L
793 1526 L
815 1519 L
838 1514 L
861 1507 L
883 1507 L
906 1506 L
929 1502 L
951 1499 L
974 1498 L
996 1501 L
1018 1504 L
1041 1500 L
1063 1504 L
1086 1501 L
1109 1500 L
1131 1497 L
1154 1496 L
1177 1494 L
1199 1489 L
1222 1484 L
1244 1484 L
1266 1484 L
1289 1484 L
1312 1483 L
1334 1485 L
1357 1482 L
1380 1481 L
1402 1482 L
CS [] 0 setdash M
CS [] 0 setdash M
820 1131 M 832 1182 M 832 1141 L
835 1133 L
839 1131 L
844 1131 L
849 1133 L
851 1138 L
835 1182 M 835 1141 L
837 1133 L
839 1131 L
825 1165 M 844 1165 L
CS [] 0 setdash M
CS [] 0 setdash M
57 1708 M 7 1715 M 7 1720 L
9 1725 L
12 1727 L
16 1729 L
50 1744 L
55 1746 L
57 1749 L
7 1720 M 12 1725 L
16 1727 L
50 1741 L
55 1744 L
57 1749 L
57 1751 L
24 1732 M 57 1712 L
24 1732 M 57 1715 L
CS [] 0 setdash M
1063 1884 M CS [] 0 setdash M
922 1884 M 934 1934 M 934 1884 L
937 1934 M 937 1884 L
951 1920 M 951 1901 L
927 1934 M 966 1934 L
966 1920 L
963 1934 L
937 1910 M 951 1910 L
927 1884 M 966 1884 L
966 1898 L
963 1884 L
983 1913 M 1026 1913 L
983 1898 M 1026 1898 L
1064 1929 M 1064 1884 L
CS M
1067 1934 M 1067 1884 L
1067 1934 M 1040 1898 L
1079 1898 L
1057 1884 M 1074 1884 L
1096 1888 M 1093 1886 L
1096 1884 L
1098 1886 L
1096 1888 L
1129 1934 M 1122 1932 L
1117 1925 L
1115 1913 L
1115 1905 L
1117 1893 L
1122 1886 L
1129 1884 L
1134 1884 L
1141 1886 L
1146 1893 L
1149 1905 L
1149 1913 L
1146 1925 L
1141 1932 L
1134 1934 L
1129 1934 L
1125 1932 L
1122 1929 L
1120 1925 L
1117 1913 L
1117 1905 L
1120 1893 L
1122 1888 L
1125 1886 L
1129 1884 L
1134 1884 M 1139 1886 L
1141 1888 L
1144 1893 L
1146 1905 L
1146 1913 L
1144 1925 L
1141 1929 L
1139 1932 L
1134 1934 L
1192 1927 M 1190 1925 L
1192 1922 L
1194 1925 L
1194 1927 L
1192 1932 L
1187 1934 L
1180 1934 L
1173 1932 L
1168 1927 L
1166 1922 L
1163 1913 L
1163 1898 L
1166 1891 L
1170 1886 L
1178 1884 L
1182 1884 L
1190 1886 L
1194 1891 L
1197 1898 L
1197 1901 L
1194 1908 L
1190 1913 L
1182 1915 L
1180 1915 L
1173 1913 L
1168 1908 L
1166 1901 L
1180 1934 M 1175 1932 L
1170 1927 L
1168 1922 L
1166 1913 L
1166 1898 L
1168 1891 L
1173 1886 L
1178 1884 L
1182 1884 M 1187 1886 L
1192 1891 L
1194 1898 L
1194 1901 L
1192 1908 L
1187 1913 L
1182 1915 L
CS [] 0 setdash M
stroke
grestore
showpage
end


%%%%%%%%%%%%%%%%%%%%%%%%%% Fig.2.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [32 24] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
346 255 M 346 323 L
472 255 M 472 289 L
597 255 M 597 289 L
723 255 M 723 289 L
849 255 M 849 289 L
975 255 M 975 323 L
1100 255 M 1100 289 L
1226 255 M 1226 289 L
1352 255 M 1352 289 L
1478 255 M 1478 289 L
1603 255 M 1603 323 L
1729 255 M 1729 289 L
1855 255 M 1855 289 L
1981 255 M 1981 289 L
2107 255 M 2107 289 L
2232 255 M 2232 323 L
314 158 M 343 226 M 333 222 L
327 213 L
323 197 L
323 187 L
327 171 L
333 161 L
343 158 L
349 158 L
359 161 L
365 171 L
368 187 L
368 197 L
365 213 L
359 222 L
349 226 L
343 226 L
336 222 L
333 219 L
330 213 L
327 197 L
327 187 L
330 171 L
333 165 L
336 161 L
343 158 L
349 158 M 356 161 L
359 165 L
362 171 L
365 187 L
365 197 L
362 213 L
359 219 L
356 222 L
349 226 L
910 158 M 927 226 M 920 194 L
927 200 L
936 203 L
946 203 L
955 200 L
962 194 L
965 184 L
965 177 L
962 168 L
955 161 L
946 158 L
936 158 L
927 161 L
923 165 L
920 171 L
920 174 L
923 177 L
927 174 L
923 171 L
946 203 M 952 200 L
959 194 L
962 184 L
962 177 L
959 168 L
952 161 L
946 158 L
927 226 M 959 226 L
927 222 M 943 222 L
959 226 L
1004 226 M 994 222 L
988 213 L
984 197 L
984 187 L
988 171 L
994 161 L
1004 158 L
1010 158 L
1020 161 L
1026 171 L
1029 187 L
1029 197 L
1026 213 L
1020 222 L
1010 226 L
1004 226 L
997 222 L
994 219 L
991 213 L
988 197 L
988 187 L
991 171 L
994 165 L
997 161 L
1004 158 L
1010 158 M 1016 161 L
1020 165 L
1023 171 L
1026 187 L
1026 197 L
1023 213 L
1020 219 L
1016 222 L
1010 226 L
1507 158 M 1526 213 M 1533 216 L
1542 226 L
1542 158 L
1539 222 M 1539 158 L
1526 158 M 1555 158 L
1600 226 M 1591 222 L
1584 213 L
1581 197 L
1581 187 L
1584 171 L
1591 161 L
1600 158 L
1607 158 L
1616 161 L
1623 171 L
1626 187 L
1626 197 L
1623 213 L
1616 222 L
1607 226 L
1600 226 L
1594 222 L
1591 219 L
1587 213 L
1584 197 L
1584 187 L
1587 171 L
1591 165 L
1594 161 L
1600 158 L
1607 158 M 1613 161 L
1616 165 L
1620 171 L
1623 187 L
1623 197 L
1620 213 L
1616 219 L
1613 222 L
1607 226 L
1664 226 M 1655 222 L
1648 213 L
1645 197 L
1645 187 L
1648 171 L
1655 161 L
1664 158 L
1671 158 L
1680 161 L
1687 171 L
1690 187 L
1690 197 L
1687 213 L
1680 222 L
1671 226 L
1664 226 L
1658 222 L
1655 219 L
1652 213 L
1648 197 L
1648 187 L
1652 171 L
1655 165 L
1658 161 L
1664 158 L
1671 158 M 1677 161 L
1680 165 L
1684 171 L
1687 187 L
1687 197 L
1684 213 L
1680 219 L
1677 222 L
1671 226 L
2136 158 M 2155 213 M 2162 216 L
2171 226 L
2171 158 L
2168 222 M 2168 158 L
2155 158 M 2184 158 L
2216 226 M 2210 194 L
2216 200 L
2226 203 L
2235 203 L
2245 200 L
2252 194 L
2255 184 L
2255 177 L
2252 168 L
2245 161 L
2235 158 L
2226 158 L
2216 161 L
2213 165 L
2210 171 L
2210 174 L
2213 177 L
2216 174 L
2213 171 L
2235 203 M 2242 200 L
2248 194 L
2252 184 L
2252 177 L
2248 168 L
2242 161 L
2235 158 L
2216 226 M 2248 226 L
2216 222 M 2232 222 L
2248 226 L
2293 226 M 2284 222 L
2277 213 L
2274 197 L
2274 187 L
2277 171 L
2284 161 L
2293 158 L
2300 158 L
2309 161 L
2316 171 L
2319 187 L
2319 197 L
2316 213 L
2309 222 L
2300 226 L
2293 226 L
2287 222 L
2284 219 L
2280 213 L
2277 197 L
2277 187 L
2280 171 L
2284 165 L
2287 161 L
2293 158 L
2300 158 M 2306 161 L
2309 165 L
2312 171 L
2316 187 L
2316 197 L
2312 213 L
2309 219 L
2306 222 L
2300 226 L
255 2261 M 2261 2261 L
346 2261 M 346 2192 L
472 2261 M 472 2226 L
597 2261 M 597 2226 L
723 2261 M 723 2226 L
849 2261 M 849 2226 L
975 2261 M 975 2192 L
1100 2261 M 1100 2226 L
1226 2261 M 1226 2226 L
1352 2261 M 1352 2226 L
1478 2261 M 1478 2226 L
1603 2261 M 1603 2192 L
1729 2261 M 1729 2226 L
1855 2261 M 1855 2226 L
1981 2261 M 1981 2226 L
2107 2261 M 2107 2226 L
2232 2261 M 2232 2192 L
255 255 M 255 2261 L
255 255 M 323 255 L
255 338 M 289 338 L
255 422 M 289 422 L
255 506 M 289 506 L
255 589 M 323 589 L
255 673 M 289 673 L
255 756 M 289 756 L
255 840 M 289 840 L
255 923 M 323 923 L
255 1007 M 289 1007 L
255 1090 M 289 1090 L
255 1174 M 289 1174 L
255 1258 M 323 1258 L
255 1341 M 289 1341 L
255 1425 M 289 1425 L
255 1508 M 289 1508 L
255 1592 M 323 1592 L
255 1676 M 289 1676 L
255 1759 M 289 1759 L
255 1843 M 289 1843 L
255 1926 M 323 1926 L
255 2010 M 289 2010 L
255 2093 M 289 2093 L
255 2177 M 289 2177 L
255 2261 M 323 2261 L
-17 221 M 0 250 M 52 250 L
94 288 M 84 285 L
CS M
78 276 L
75 260 L
75 250 L
78 234 L
84 224 L
94 221 L
100 221 L
110 224 L
116 234 L
120 250 L
120 260 L
116 276 L
110 285 L
100 288 L
94 288 L
88 285 L
84 282 L
81 276 L
78 260 L
78 250 L
81 234 L
84 228 L
88 224 L
94 221 L
100 221 M 107 224 L
110 228 L
113 234 L
116 250 L
116 260 L
113 276 L
110 282 L
107 285 L
100 288 L
145 228 M 142 224 L
145 221 L
149 224 L
145 228 L
210 279 M 206 276 L
210 272 L
213 276 L
213 279 L
210 285 L
203 288 L
194 288 L
184 285 L
177 279 L
174 272 L
171 260 L
171 240 L
174 231 L
181 224 L
190 221 L
197 221 L
206 224 L
213 231 L
216 240 L
216 244 L
213 253 L
206 260 L
197 263 L
194 263 L
184 260 L
177 253 L
174 244 L
194 288 M 187 285 L
181 279 L
177 272 L
174 260 L
174 240 L
177 231 L
184 224 L
190 221 L
197 221 M 203 224 L
210 231 L
213 240 L
213 244 L
210 253 L
203 260 L
197 263 L
-17 555 M 0 584 M 52 584 L
94 623 M 84 620 L
78 610 L
75 594 L
75 584 L
78 568 L
84 559 L
94 555 L
100 555 L
110 559 L
116 568 L
120 584 L
120 594 L
116 610 L
110 620 L
100 623 L
94 623 L
88 620 L
84 616 L
81 610 L
78 594 L
78 584 L
81 568 L
84 562 L
88 559 L
94 555 L
100 555 M 107 559 L
110 562 L
113 568 L
116 584 L
116 594 L
113 610 L
110 616 L
107 620 L
100 623 L
145 562 M 142 559 L
145 555 L
149 559 L
145 562 L
200 616 M 200 555 L
203 623 M 203 555 L
203 623 M 168 575 L
219 575 L
190 555 M 213 555 L
-17 890 M 0 919 M 52 919 L
94 957 M 84 954 L
78 944 L
75 928 L
75 919 L
78 902 L
84 893 L
94 890 L
100 890 L
110 893 L
116 902 L
120 919 L
120 928 L
116 944 L
110 954 L
100 957 L
94 957 L
88 954 L
84 951 L
81 944 L
78 928 L
78 919 L
81 902 L
84 896 L
88 893 L
94 890 L
100 890 M 107 893 L
110 896 L
113 902 L
116 919 L
116 928 L
113 944 L
110 951 L
107 954 L
100 957 L
145 896 M 142 893 L
145 890 L
149 893 L
145 896 L
174 944 M 177 941 L
174 938 L
171 941 L
171 944 L
174 951 L
177 954 L
187 957 L
200 957 L
210 954 L
213 951 L
216 944 L
216 938 L
213 931 L
203 925 L
187 919 L
181 915 L
174 909 L
171 899 L
171 890 L
200 957 M 206 954 L
210 951 L
213 944 L
213 938 L
210 931 L
200 925 L
187 919 L
171 896 M 174 899 L
181 899 L
197 893 L
206 893 L
213 896 L
216 899 L
181 899 M 197 890 L
210 890 L
213 893 L
216 899 L
216 906 L
161 1224 M 190 1291 M 181 1288 L
174 1279 L
171 1262 L
171 1253 L
174 1237 L
181 1227 L
190 1224 L
197 1224 L
206 1227 L
213 1237 L
216 1253 L
216 1262 L
213 1279 L
206 1288 L
197 1291 L
190 1291 L
184 1288 L
181 1285 L
177 1279 L
174 1262 L
174 1253 L
177 1237 L
181 1230 L
184 1227 L
190 1224 L
197 1224 M 203 1227 L
206 1230 L
210 1237 L
213 1253 L
213 1262 L
210 1279 L
206 1285 L
203 1288 L
197 1291 L
65 1558 M 94 1626 M 84 1622 L
78 1613 L
75 1597 L
75 1587 L
78 1571 L
84 1561 L
94 1558 L
100 1558 L
110 1561 L
116 1571 L
120 1587 L
120 1597 L
116 1613 L
110 1622 L
100 1626 L
94 1626 L
88 1622 L
84 1619 L
81 1613 L
78 1597 L
78 1587 L
81 1571 L
84 1565 L
88 1561 L
94 1558 L
100 1558 M 107 1561 L
110 1565 L
113 1571 L
116 1587 L
116 1597 L
113 1613 L
110 1619 L
107 1622 L
100 1626 L
145 1565 M 142 1561 L
145 1558 L
149 1561 L
145 1565 L
174 1613 M 177 1610 L
174 1606 L
171 1610 L
171 1613 L
174 1619 L
177 1622 L
187 1626 L
200 1626 L
210 1622 L
213 1619 L
216 1613 L
216 1606 L
213 1600 L
203 1594 L
187 1587 L
181 1584 L
174 1577 L
171 1568 L
171 1558 L
200 1626 M 206 1622 L
210 1619 L
213 1613 L
213 1606 L
210 1600 L
200 1594 L
187 1587 L
171 1565 M 174 1568 L
181 1568 L
197 1561 L
CS M
206 1561 L
213 1565 L
216 1568 L
181 1568 M 197 1558 L
210 1558 L
213 1561 L
216 1568 L
216 1574 L
65 1893 M 94 1960 M 84 1957 L
78 1947 L
75 1931 L
75 1921 L
78 1905 L
84 1896 L
94 1893 L
100 1893 L
110 1896 L
116 1905 L
120 1921 L
120 1931 L
116 1947 L
110 1957 L
100 1960 L
94 1960 L
88 1957 L
84 1953 L
81 1947 L
78 1931 L
78 1921 L
81 1905 L
84 1899 L
88 1896 L
94 1893 L
100 1893 M 107 1896 L
110 1899 L
113 1905 L
116 1921 L
116 1931 L
113 1947 L
110 1953 L
107 1957 L
100 1960 L
145 1899 M 142 1896 L
145 1893 L
149 1896 L
145 1899 L
200 1953 M 200 1893 L
203 1960 M 203 1893 L
203 1960 M 168 1912 L
219 1912 L
190 1893 M 213 1893 L
65 2227 M 94 2294 M 84 2291 L
78 2281 L
75 2265 L
75 2256 L
78 2240 L
84 2230 L
94 2227 L
100 2227 L
110 2230 L
116 2240 L
120 2256 L
120 2265 L
116 2281 L
110 2291 L
100 2294 L
94 2294 L
88 2291 L
84 2288 L
81 2281 L
78 2265 L
78 2256 L
81 2240 L
84 2233 L
88 2230 L
94 2227 L
100 2227 M 107 2230 L
110 2233 L
113 2240 L
116 2256 L
116 2265 L
113 2281 L
110 2288 L
107 2291 L
100 2294 L
145 2233 M 142 2230 L
145 2227 L
149 2230 L
145 2233 L
210 2285 M 206 2281 L
210 2278 L
213 2281 L
213 2285 L
210 2291 L
203 2294 L
194 2294 L
184 2291 L
177 2285 L
174 2278 L
171 2265 L
171 2246 L
174 2236 L
181 2230 L
190 2227 L
197 2227 L
206 2230 L
213 2236 L
216 2246 L
216 2249 L
213 2259 L
206 2265 L
197 2268 L
194 2268 L
184 2265 L
177 2259 L
174 2249 L
194 2294 M 187 2291 L
181 2285 L
177 2278 L
174 2265 L
174 2246 L
177 2236 L
184 2230 L
190 2227 L
197 2227 M 203 2230 L
210 2236 L
213 2246 L
213 2249 L
210 2259 L
203 2265 L
197 2268 L
2261 255 M 2261 2261 L
2261 255 M 2192 255 L
2261 338 M 2226 338 L
2261 422 M 2226 422 L
2261 506 M 2226 506 L
2261 589 M 2192 589 L
2261 673 M 2226 673 L
2261 756 M 2226 756 L
2261 840 M 2226 840 L
2261 923 M 2192 923 L
2261 1007 M 2226 1007 L
2261 1090 M 2226 1090 L
2261 1174 M 2226 1174 L
2261 1258 M 2192 1258 L
2261 1341 M 2226 1341 L
2261 1425 M 2226 1425 L
2261 1508 M 2226 1508 L
2261 1592 M 2192 1592 L
2261 1676 M 2226 1676 L
2261 1759 M 2226 1759 L
2261 1843 M 2226 1843 L
2261 1926 M 2192 1926 L
2261 2010 M 2226 2010 L
2261 2093 M 2226 2093 L
2261 2177 M 2226 2177 L
2261 2261 M 2192 2261 L
CS [32 24] 0 setdash M
365 2119 M 352 2132 L
365 2132 M 352 2119 L
352 2132 M 378 2073 M 364 2087 L
378 2087 M 364 2073 L
364 2087 M 390 2015 M 377 2028 L
390 2028 M 377 2015 L
377 2028 M 403 2004 M 390 2017 L
403 2017 M 390 2004 L
390 2017 M 415 1930 M 402 1944 L
415 1944 M 402 1930 L
402 1944 M 428 1870 M 415 1883 L
428 1883 M 415 1870 L
415 1883 M 440 1863 M 427 1876 L
440 1876 M 427 1863 L
427 1876 M 453 1803 M 440 1816 L
453 1816 M 440 1803 L
440 1816 M 466 1775 M 453 1789 L
466 1788 M 453 1775 L
452 1788 M 478 1726 M 465 1739 L
478 1739 M 465 1726 L
465 1739 M 491 1739 M 478 1752 L
491 1752 M 478 1739 L
478 1752 M 503 1705 M 490 1719 L
503 1719 M 490 1706 L
490 1719 M 516 1672 M 503 1685 L
516 1685 M 503 1672 L
503 1685 M 529 1664 M 515 1677 L
529 1677 M 515 1664 L
515 1677 M 541 1636 M 528 1650 L
541 1650 M 528 1636 L
528 1650 M 554 1606 M 541 1620 L
554 1620 M 541 1606 L
540 1620 M 566 1619 M 553 1632 L
566 1632 M 553 1619 L
553 1632 M 579 1575 M 566 1588 L
579 1588 M 566 1575 L
566 1588 M 591 1551 M 578 1564 L
591 1564 M 578 1551 L
578 1564 M 604 1541 M 591 1554 L
604 1554 M 591 1541 L
591 1554 M 617 1543 M 603 1556 L
617 1556 M 603 1543 L
603 1556 M 629 1516 M 616 1529 L
629 1529 M 616 1516 L
616 1529 M 642 1512 M 629 1525 L
642 1525 M 629 1512 L
629 1525 M 654 1489 M 641 1502 L
654 1502 M 641 1489 L
641 1502 M 667 1476 M 654 1489 L
667 1489 M 654 1476 L
654 1489 M 679 1461 M 666 1474 L
679 1474 M 666 1461 L
666 1474 M 692 1443 M 679 1456 L
692 1456 M 679 1443 L
679 1456 M 705 1447 M 691 1460 L
705 1460 M 691 1447 L
691 1460 M 717 1443 M 704 1456 L
717 1456 M 704 1443 L
704 1456 M 730 1430 M 717 1443 L
730 1443 M 717 1430 L
717 1443 M 742 1399 M 729 1412 L
742 1412 M 729 1399 L
729 1412 M 755 1406 M 742 1419 L
755 1419 M 742 1406 L
742 1419 M 767 1389 M 754 1402 L
767 1402 M 754 1389 L
754 1402 M 780 1388 M 767 1401 L
780 1401 M 767 1388 L
767 1401 M 793 1377 M 779 1390 L
793 1390 M 779 1377 L
779 1390 M 805 1359 M 792 1372 L
805 1372 M 792 1359 L
792 1372 M 818 1361 M 805 1374 L
818 1374 M 805 1361 L
805 1374 M 830 1332 M 817 1345 L
830 1345 M 817 1332 L
817 1345 M 843 1337 M 830 1350 L
843 1350 M 830 1337 L
830 1350 M 855 1340 M 842 1353 L
855 1353 M 842 1340 L
842 1353 M 868 1319 M 855 1332 L
868 1332 M 855 1319 L
855 1332 M 881 1314 M 868 1327 L
881 1327 M 868 1314 L
867 1327 M 893 1305 M 880 1319 L
893 1319 M 880 1306 L
880 1319 M 906 1303 M 893 1316 L
906 1316 M 893 1303 L
893 1316 M 918 1293 M 905 1306 L
918 1306 M 905 1293 L
905 1306 M 931 1289 M 918 1302 L
931 1302 M 918 1289 L
918 1302 M 944 1273 M 930 1286 L
944 1286 M 930 1273 L
930 1286 M 956 1277 M 943 1290 L
956 1290 M 943 1277 L
943 1290 M 969 1272 M 956 1286 L
969 1286 M 956 1273 L
955 1286 M 981 1271 M 968 1285 L
981 1285 M 968 1271 L
968 1285 M 994 1266 M 981 1280 L
994 1280 M 981 1266 L
981 1280 M 1006 1257 M 993 1270 L
1006 1270 M 993 1257 L
993 1270 M 1019 1255 M 1006 1268 L
1019 1268 M 1006 1255 L
1006 1268 M 1032 1259 M 1018 1273 L
1032 1273 M 1018 1259 L
1018 1273 M 1044 1261 M 1031 1274 L
1044 1274 M 1031 1261 L
1031 1274 M 1057 1256 M 1044 1270 L
1057 1269 M 1044 1256 L
1044 1269 M 1069 1257 M 1056 1271 L
1069 1271 M 1056 1257 L
1056 1271 M 1082 1254 M 1069 1267 L
1082 1267 M 1069 1254 L
1069 1267 M 1094 1254 M 1081 1267 L
1094 1267 M 1081 1254 L
1081 1267 M 1107 1287 M 1094 1300 L
1107 1300 M 1094 1287 L
1094 1300 M 1120 1254 M 1106 1268 L
1120 1268 M 1106 1254 L
1106 1268 M 1132 1253 M 1119 1267 L
1132 1267 M 1119 1254 L
1119 1267 M 1145 1283 M 1132 1297 L
1145 1296 M 1132 1283 L
1132 1296 M 1157 1253 M 1144 1266 L
1157 1266 M 1144 1253 L
1144 1266 M 1170 1247 M 1157 1260 L
1170 1260 M 1157 1247 L
1157 1260 M 1182 1250 M 1169 1263 L
1182 1263 M 1169 1250 L
1169 1263 M 1195 1248 M 1182 1262 L
1195 1261 M 1182 1248 L
1182 1261 M 1208 1251 M 1195 1265 L
1208 1265 M 1195 1252 L
1194 1265 M 1220 1245 M 1207 1259 L
1220 1259 M 1207 1246 L
1207 1259 M 1233 1283 M 1220 1297 L
1233 1296 M 1220 1283 L
1220 1296 M 1245 1242 M 1232 1255 L
1245 1255 M 1232 1242 L
1232 1255 M 1258 1244 M 1245 1257 L
CS M
1258 1257 M 1245 1244 L
1245 1257 M 1271 1223 M 1257 1236 L
1271 1236 M 1257 1223 L
1257 1236 M 1283 1234 M 1270 1248 L
1283 1248 M 1270 1234 L
1270 1248 M 1296 1226 M 1283 1239 L
1296 1239 M 1283 1226 L
1282 1239 M 1308 1225 M 1295 1238 L
1308 1238 M 1295 1225 L
1295 1238 M 1321 1225 M 1308 1238 L
1321 1238 M 1308 1225 L
1308 1238 M 1333 1220 M 1320 1233 L
1333 1233 M 1320 1220 L
1320 1233 M 1346 1222 M 1333 1235 L
1346 1235 M 1333 1222 L
1333 1235 M 1359 1222 M 1345 1236 L
1359 1236 M 1345 1222 L
1345 1236 M 1371 1221 M 1358 1234 L
1371 1234 M 1358 1221 L
1358 1234 M 1384 1217 M 1370 1231 L
1384 1231 M 1370 1217 L
1370 1231 M 1396 1216 M 1383 1229 L
1396 1229 M 1383 1216 L
1383 1229 M 1409 1219 M 1396 1233 L
1409 1232 M 1396 1219 L
1396 1232 M 1421 1211 M 1408 1224 L
1421 1224 M 1408 1211 L
1408 1224 M 1434 1212 M 1421 1225 L
1434 1225 M 1421 1212 L
1421 1225 M 1446 1206 M 1433 1219 L
1446 1219 M 1433 1206 L
1433 1219 M 1459 1205 M 1446 1218 L
1459 1218 M 1446 1205 L
1446 1218 M 1472 1211 M 1459 1225 L
1472 1224 M 1459 1211 L
1458 1224 M 1484 1201 M 1471 1214 L
1484 1214 M 1471 1201 L
1471 1214 M 1497 1206 M 1484 1219 L
1497 1219 M 1484 1206 L
1484 1219 M 1509 1207 M 1496 1220 L
1509 1220 M 1496 1207 L
1496 1220 M 1522 1204 M 1509 1217 L
1522 1217 M 1509 1204 L
1509 1217 M 1535 1203 M 1521 1216 L
1535 1216 M 1521 1203 L
1521 1216 M 1547 1207 M 1534 1220 L
1547 1220 M 1534 1207 L
1534 1220 M 1560 1190 M 1547 1203 L
1560 1203 M 1547 1190 L
1546 1203 M 1572 1176 M 1559 1189 L
1572 1189 M 1559 1176 L
1559 1189 M 1585 1177 M 1572 1190 L
1585 1190 M 1572 1177 L
1572 1190 M 1597 1179 M 1584 1193 L
1597 1193 M 1584 1179 L
1584 1193 M 1610 1171 M 1597 1184 L
1610 1184 M 1597 1171 L
1597 1184 M 1623 1157 M 1609 1170 L
1623 1170 M 1609 1157 L
1609 1170 M 1635 1153 M 1622 1166 L
1635 1166 M 1622 1153 L
1622 1166 M 1648 1136 M 1635 1149 L
1648 1149 M 1635 1136 L
1635 1149 M 1660 1143 M 1647 1156 L
1660 1156 M 1647 1143 L
1647 1156 M 1673 1110 M 1660 1123 L
1673 1123 M 1660 1110 L
1660 1123 M 1685 1130 M 1672 1144 L
1685 1144 M 1672 1130 L
1672 1144 M 1698 1104 M 1685 1117 L
1698 1117 M 1685 1104 L
1685 1117 M 1711 1099 M 1697 1112 L
1711 1112 M 1697 1099 L
1697 1112 M 1723 1092 M 1710 1105 L
1723 1105 M 1710 1092 L
1710 1105 M 1736 1063 M 1723 1076 L
1736 1076 M 1723 1063 L
1723 1076 M 1748 1085 M 1735 1098 L
1748 1098 M 1735 1085 L
1735 1098 M 1761 1058 M 1748 1071 L
1761 1071 M 1748 1058 L
1748 1071 M 1773 1043 M 1760 1056 L
1773 1056 M 1760 1043 L
1760 1056 M 1786 1040 M 1773 1053 L
1786 1053 M 1773 1040 L
1773 1053 M 1799 1025 M 1786 1038 L
1799 1038 M 1786 1025 L
1785 1038 M 1811 1008 M 1798 1022 L
1811 1022 M 1798 1009 L
1798 1022 M 1824 995 M 1811 1008 L
1824 1008 M 1811 995 L
1811 1008 M 1836 992 M 1823 1006 L
1836 1006 M 1823 993 L
1823 1006 M 1849 983 M 1836 997 L
1849 996 M 1836 983 L
1836 996 M 1862 983 M 1848 997 L
1862 997 M 1848 984 L
1848 997 M 1874 953 M 1861 967 L
1874 967 M 1861 953 L
1861 967 M 1887 951 M 1874 964 L
1887 964 M 1874 951 L
1873 964 M 1899 930 M 1886 943 L
1899 943 M 1886 930 L
1886 943 M 1912 919 M 1899 932 L
1912 932 M 1899 919 L
1899 932 M 1924 902 M 1911 915 L
1924 915 M 1911 902 L
1911 915 M 1937 886 M 1924 900 L
1937 900 M 1924 886 L
1924 900 M 1950 888 M 1936 902 L
1950 901 M 1936 888 L
1936 901 M 1962 852 M 1949 866 L
1962 866 M 1949 852 L
1949 866 M 1975 834 M 1962 847 L
1975 847 M 1962 834 L
1962 847 M 1987 798 M 1974 811 L
1987 811 M 1974 798 L
1974 811 M 2000 779 M 1987 792 L
2000 792 M 1987 779 L
1987 792 M 2012 773 M 1999 786 L
2012 786 M 1999 773 L
1999 786 M 2025 726 M 2012 739 L
2025 739 M 2012 726 L
2012 739 M 2038 736 M 2024 749 L
2038 749 M 2024 736 L
2024 749 M 2050 715 M 2037 728 L
2050 728 M 2037 715 L
2037 728 M 2063 666 M 2050 679 L
2063 679 M 2050 666 L
2050 679 M 2075 652 M 2062 665 L
2075 665 M 2062 652 L
2062 665 M 2088 581 M 2075 595 L
2088 595 M 2075 581 L
2075 595 M 2100 568 M 2087 581 L
2100 581 M 2087 568 L
2087 581 M 346 2110 M B
354 2106 M 346 2120 L
338 2106 L
354 2106 L
CF M
358 2070 M B
367 2066 M 358 2080 L
350 2066 L
367 2066 L
CF M
371 2005 M B
379 2000 M 371 2014 L
363 2000 L
379 2000 L
CF M
384 1941 M B
392 1936 M 384 1951 L
376 1937 L
392 1937 L
CF M
396 1892 M B
404 1887 M 396 1901 L
388 1887 L
404 1887 L
CF M
409 1863 M B
417 1858 M 409 1872 L
401 1858 L
417 1858 L
CF M
421 1810 M B
429 1806 M 421 1820 L
413 1806 L
429 1806 L
CF M
434 1777 M B
442 1772 M 434 1786 L
426 1772 L
442 1772 L
CF M
447 1759 M B
455 1755 M 447 1769 L
438 1755 L
455 1755 L
CF M
459 1729 M B
467 1725 M 459 1739 L
451 1725 L
467 1725 L
CF M
472 1694 M B
480 1689 M 472 1703 L
464 1689 L
480 1689 L
CF M
484 1688 M B
492 1683 M 484 1698 L
476 1684 L
492 1684 L
CF M
497 1669 M B
505 1665 M 497 1679 L
489 1665 L
505 1665 L
CF M
509 1638 M B
517 1634 M 509 1648 L
501 1634 L
517 1634 L
CF M
522 1620 M B
530 1615 M 522 1629 L
514 1615 L
530 1615 L
CF M
535 1605 M B
543 1600 M 535 1614 L
526 1600 L
543 1600 L
CF M
547 1582 M B
555 1577 M 547 1591 L
539 1577 L
555 1577 L
CF M
560 1573 M B
568 1569 M 560 1583 L
552 1569 L
568 1569 L
CF M
572 1547 M B
580 1542 M 572 1556 L
564 1542 L
580 1542 L
CF M
585 1546 M B
593 1541 M 585 1555 L
577 1541 L
593 1541 L
CF M
597 1530 M B
605 1525 M 597 1539 L
589 1525 L
606 1525 L
CF M
610 1512 M B
618 1507 M 610 1521 L
602 1507 L
618 1507 L
CF M
623 1496 M B
631 1491 M 623 1506 L
615 1491 L
631 1491 L
CF M
635 1485 M B
643 1480 M 635 1494 L
627 1480 L
643 1480 L
CF M
648 1473 M B
656 1469 M 648 1483 L
640 1469 L
656 1469 L
CF M
660 1464 M B
668 1459 M 660 1473 L
652 1459 L
668 1459 L
CF M
673 1452 M B
681 1448 M 673 1462 L
665 1448 L
681 1448 L
CF M
685 1447 M B
693 1443 M 685 1457 L
677 1443 L
694 1443 L
CF M
698 1429 M B
706 1424 M 698 1438 L
690 1424 L
706 1424 L
CF M
711 1418 M B
719 1413 M 711 1427 L
702 1413 L
719 1413 L
CF M
723 1403 M B
731 1398 M 723 1412 L
715 1398 L
731 1398 L
CF M
736 1395 M B
744 1391 M 736 1405 L
728 1391 L
744 1391 L
CF M
748 1395 M B
756 1391 M 748 1405 L
740 1391 L
756 1391 L
CF M
761 1381 M B
769 1377 M 761 1391 L
753 1377 L
769 1377 L
CF M
774 1370 M B
782 1365 M 774 1379 L
765 1365 L
782 1365 L
CF M
786 1363 M B
794 1358 M 786 1372 L
778 1358 L
794 1358 L
CF M
799 1355 M B
807 1350 M 799 1364 L
791 1350 L
807 1350 L
CF M
811 1342 M B
819 1338 M 811 1352 L
803 1338 L
819 1338 L
CF M
824 1338 M B
832 1333 M 824 1347 L
816 1333 L
832 1333 L
CF M
836 1336 M B
844 1331 M 836 1345 L
828 1331 L
844 1331 L
CF M
849 1321 M B
857 1317 M 849 1331 L
841 1317 L
857 1317 L
CF M
861 1311 M B
869 1306 M 861 1320 L
853 1306 L
870 1306 L
CF M
874 1301 M B
882 1296 M 874 1311 L
866 1297 L
882 1297 L
CF M
887 1301 M B
895 1296 M 887 1310 L
879 1296 L
895 1296 L
CF M
899 1294 M B
907 1289 M 899 1303 L
891 1289 L
907 1289 L
CF M
912 1282 M B
920 1278 M 912 1292 L
904 1278 L
920 1278 L
CF M
924 1279 M B
932 1274 M 924 1288 L
916 1274 L
932 1274 L
CF M
937 1278 M B
945 1273 M 937 1287 L
929 1273 L
945 1273 L
CF M
950 1275 M B
958 1270 M 950 1284 L
941 1270 L
958 1270 L
CF M
962 1272 M B
970 1267 M 962 1281 L
954 1267 L
970 1267 L
CF M
975 1271 M B
983 1266 M 975 1280 L
967 1266 L
983 1266 L
CF M
987 1270 M B
995 1265 M 987 1279 L
979 1265 L
995 1265 L
CF M
1000 1268 M B
1008 1263 M 1000 1277 L
992 1263 L
1008 1263 L
CF M
1012 1266 M B
1020 1262 M 1012 1276 L
1004 1262 L
1020 1262 L
CF M
1025 1273 M B
1033 1268 M 1025 1282 L
1017 1268 L
1033 1268 L
CF M
1038 1265 M B
1046 1260 M 1038 1274 L
1029 1260 L
1046 1260 L
CF M
1050 1267 M B
1058 1262 M 1050 1276 L
1042 1262 L
1058 1262 L
CF M
1063 1265 M B
1071 1260 M 1063 1274 L
1055 1260 L
1071 1260 L
CF M
1075 1264 M B
1083 1259 M 1075 1273 L
1067 1259 L
1083 1259 L
CF M
1088 1262 M B
1096 1257 M 1088 1271 L
1080 1257 L
1096 1257 L
CF M
1100 1263 M B
1108 1258 M 1100 1272 L
1092 1258 L
1108 1258 L
CF M
1113 1263 M B
1121 1258 M 1113 1272 L
1105 1258 L
1121 1258 L
CF M
1126 1265 M B
1134 1260 M 1126 1274 L
1117 1260 L
1134 1260 L
CF M
1138 1260 M B
1146 1256 M 1138 1270 L
1130 1256 L
1146 1256 L
CF M
1151 1260 M B
1159 1255 M 1151 1269 L
1143 1255 L
1159 1255 L
CF M
1163 1262 M B
1171 1257 M 1163 1271 L
1155 1257 L
1171 1257 L
CF M
1176 1259 M B
1184 1254 M 1176 1268 L
1168 1254 L
1184 1254 L
CF M
1188 1258 M B
1196 1253 M 1188 1267 L
1180 1253 L
1197 1253 L
CF M
1201 1259 M B
1209 1254 M 1201 1268 L
1193 1254 L
1209 1254 L
CF M
1214 1255 M B
1222 1250 M 1214 1264 L
1206 1250 L
1222 1250 L
CF M
1226 1255 M B
1234 1250 M 1226 1265 L
1218 1251 L
1234 1251 L
CF M
1239 1255 M B
1247 1250 M 1239 1264 L
1231 1250 L
1247 1250 L
CF M
1251 1253 M B
1259 1248 M 1251 1262 L
1243 1248 L
1259 1248 L
CF M
1264 1257 M B
1272 1252 M 1264 1267 L
1256 1253 L
1272 1253 L
CF M
1276 1252 M B
1285 1247 M 1276 1261 L
1268 1247 L
1285 1247 L
CF M
1289 1252 M B
1297 1247 M 1289 1261 L
1281 1247 L
1297 1247 L
CF M
1302 1250 M B
1310 1245 M 1302 1259 L
1294 1245 L
1310 1245 L
CF M
1314 1254 M B
1322 1249 M 1314 1264 L
1306 1250 L
1322 1250 L
CF M
1327 1250 M B
1335 1245 M 1327 1259 L
1319 1245 L
1335 1245 L
CF M
1339 1249 M B
1347 1244 M 1339 1259 L
1331 1245 L
1347 1245 L
CF M
1352 1247 M B
1360 1242 M 1352 1256 L
1344 1242 L
1360 1242 L
CF M
1365 1248 M B
1373 1244 M 1365 1258 L
1356 1244 L
1373 1244 L
CF M
1377 1247 M B
1385 1243 M 1377 1257 L
1369 1243 L
1385 1243 L
CF M
1390 1248 M B
1398 1244 M 1390 1258 L
1382 1244 L
1398 1244 L
CF M
1402 1248 M B
1410 1243 M 1402 1257 L
1394 1243 L
1410 1243 L
CF M
1415 1245 M B
1423 1241 M 1415 1255 L
1407 1241 L
1423 1241 L
CF M
1427 1244 M B
1435 1239 M 1427 1253 L
1419 1239 L
1435 1239 L
CF M
1440 1245 M B
1448 1241 M 1440 1255 L
1432 1241 L
1448 1241 L
CF M
1453 1244 M B
1461 1239 M 1453 1253 L
1444 1239 L
1461 1239 L
CF M
1465 1243 M B
1473 1238 M 1465 1253 L
1457 1239 L
1473 1239 L
CF M
1478 1240 M B
1486 1235 M 1478 1250 L
1470 1236 L
1486 1236 L
CF M
1490 1241 M B
1498 1236 M 1490 1250 L
1482 1236 L
1498 1236 L
CF M
1503 1240 M B
1511 1235 M 1503 1249 L
1495 1235 L
1511 1235 L
CF M
1515 1238 M B
1523 1234 M 1515 1248 L
1507 1234 L
1524 1234 L
CF M
1528 1239 M B
1536 1234 M 1528 1248 L
1520 1234 L
1536 1234 L
CF M
1541 1235 M B
1549 1230 M 1541 1245 L
1533 1231 L
1549 1231 L
CF M
1553 1229 M B
1561 1224 M 1553 1238 L
1545 1224 L
1561 1224 L
CF M
1566 1223 M B
1574 1218 M 1566 1232 L
1558 1218 L
1574 1218 L
CF M
1578 1220 M B
1586 1215 M 1578 1229 L
1570 1215 L
1586 1215 L
CF M
1591 1219 M B
1599 1214 M 1591 1228 L
1583 1214 L
1599 1214 L
CF M
1603 1201 M B
1611 1197 M 1603 1211 L
1595 1197 L
1612 1197 L
CF M
1616 1196 M B
1624 1191 M 1616 1205 L
1608 1191 L
1624 1191 L
CF M
1629 1194 M B
1637 1190 M 1629 1204 L
1621 1190 L
1637 1190 L
CF M
1641 1193 M B
1649 1188 M 1641 1202 L
1633 1188 L
1649 1188 L
CF M
1654 1178 M B
1662 1174 M 1654 1188 L
1646 1174 L
1662 1174 L
CF M
1666 1175 M B
1674 1170 M 1666 1184 L
1658 1170 L
1674 1170 L
CF M
1679 1161 M B
1687 1157 M 1679 1171 L
1671 1157 L
1687 1157 L
CF M
1691 1153 M B
1700 1148 M 1691 1162 L
1683 1148 L
1700 1148 L
CF M
1704 1145 M B
1712 1140 M 1704 1154 L
1696 1140 L
1712 1140 L
CF M
1717 1138 M B
1725 1133 M 1717 1148 L
1709 1134 L
1725 1134 L
CF M
1729 1120 M B
1737 1115 M 1729 1129 L
1721 1115 L
1737 1115 L
CF M
1742 1120 M B
1750 1115 M 1742 1129 L
1734 1115 L
1750 1115 L
CF M
1754 1107 M B
1762 1102 M 1754 1116 L
1746 1102 L
1762 1102 L
CF M
1767 1090 M B
1775 1086 M 1767 1100 L
1759 1086 L
1775 1086 L
CF M
1780 1093 M B
1788 1088 M 1780 1102 L
1771 1088 L
1788 1088 L
CF M
1792 1070 M B
1800 1066 M 1792 1080 L
1784 1066 L
1800 1066 L
CF M
1805 1069 M B
1813 1064 M 1805 1078 L
1797 1064 L
1813 1064 L
CF M
1817 1051 M B
1825 1046 M 1817 1060 L
1809 1046 L
1825 1046 L
CF M
1830 1044 M B
1838 1039 M 1830 1053 L
1822 1039 L
1838 1039 L
CF M
1842 1034 M B
1850 1029 M 1842 1043 L
1834 1029 L
1850 1029 L
CF M
1855 1023 M B
1863 1018 M 1855 1032 L
1847 1018 L
1863 1018 L
CF M
1868 1016 M B
1876 1012 M 1868 1026 L
1859 1012 L
1876 1012 L
CF M
1880 997 M B
1888 993 M 1880 1007 L
1872 993 L
1888 993 L
CF M
1893 975 M B
1901 970 M 1893 985 L
1885 971 L
1901 971 L
CF M
1905 961 M B
1913 956 M 1905 970 L
1897 956 L
1913 956 L
CF M
1918 954 M B
1926 949 M 1918 963 L
1910 949 L
1926 949 L
CF M
1930 925 M B
1938 921 M 1930 935 L
1922 921 L
1939 921 L
CF M
1943 927 M B
1951 922 M 1943 936 L
1935 922 L
1951 922 L
CF M
1956 901 M B
1964 896 M 1956 910 L
1947 896 L
1964 896 L
CF M
1968 881 M B
1976 877 M 1968 891 L
1960 877 L
1976 877 L
CF M
1981 868 M B
1989 864 M 1981 878 L
1973 864 L
1989 864 L
CF M
1993 835 M B
2001 831 M 1993 845 L
1985 831 L
2001 831 L
CF M
2006 819 M B
2014 814 M 2006 828 L
1998 814 L
2014 814 L
CF M
2018 808 M B
2026 803 M 2018 817 L
2010 803 L
2027 803 L
CF M
2031 776 M B
2039 772 M 2031 786 L
2023 772 L
2039 772 L
CF M
2044 743 M B
2052 738 M 2044 753 L
2035 738 L
2052 738 L
CF M
2056 720 M B
2064 715 M 2056 729 L
2048 715 L
2064 715 L
CF M
2069 689 M B
2077 684 M 2069 698 L
2061 684 L
2077 684 L
CF M
2081 643 M B
2089 638 M 2081 652 L
2073 638 L
2089 638 L
CF M
2094 617 M B
2102 613 M 2094 627 L
2086 613 L
2102 613 L
CF M
2106 572 M B
2114 568 M 2106 582 L
2098 568 L
2115 568 L
CF M
2119 481 M B
2127 476 M 2119 490 L
2111 476 L
2127 476 L
CF M
2132 442 M B
2140 437 M 2132 451 L
2124 437 L
2140 437 L
CF M
2144 395 M B
2152 390 M 2144 404 L
2136 390 L
2152 390 L
CF M
CS [32 24] 0 setdash M
346 1258 M 472 1258 L
597 1258 L
723 1258 L
849 1258 L
975 1258 L
1100 1258 L
1226 1258 L
1352 1258 L
1478 1258 L
1603 1258 L
1729 1258 L
1855 1258 L
1981 1258 L
2106 1258 L
2232 1258 L
2261 1258 L
950 255 M 950 422 L
950 1258 L
950 2093 L
950 2261 L
1553 255 M 1553 422 L
1553 1258 L
1553 2093 L
1553 2261 L
CS [] 0 setdash M
1240 62 M 1256 129 M 1253 126 L
1256 123 L
1259 126 L
1256 129 L
1256 107 M 1256 62 L
1259 107 M 1259 62 L
1246 107 M 1259 107 L
1246 62 M 1269 62 L
CS [32 24] 0 setdash M
CS [] 0 setdash M
74 1226 M 7 1235 M 7 1242 L
10 1248 L
13 1251 L
20 1254 L
65 1274 L
71 1277 L
74 1280 L
7 1242 M 13 1248 L
20 1251 L
65 1271 L
71 1274 L
74 1280 L
74 1283 L
29 1258 M 74 1232 L
29 1258 M 74 1235 L
CS [32 24] 0 setdash M
1855 2093 M 1918 1926 M stroke
grestore
showpage
end


%%%%%%%%%%%%%%%%%%%%%%%%%% Fig.3.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [32 24] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
340 255 M 340 306 L
430 255 M 430 280 L
521 255 M 521 280 L
611 255 M 611 280 L
702 255 M 702 306 L
792 255 M 792 280 L
883 255 M 883 280 L
973 255 M 973 280 L
1064 255 M 1064 306 L
1155 255 M 1155 280 L
1245 255 M 1245 280 L
1336 255 M 1336 280 L
1426 255 M 1426 306 L
1517 255 M 1517 280 L
1607 255 M 1607 280 L
1698 255 M 1698 280 L
1788 255 M 1788 306 L
1879 255 M 1879 280 L
1969 255 M 1969 280 L
2060 255 M 2060 280 L
2150 255 M 2150 306 L
2241 255 M 2241 280 L
316 182 M 337 233 M 330 230 L
325 223 L
323 211 L
323 204 L
325 192 L
330 185 L
337 182 L
342 182 L
349 185 L
354 192 L
356 204 L
356 211 L
354 223 L
349 230 L
342 233 L
337 233 L
332 230 L
330 228 L
328 223 L
325 211 L
325 204 L
328 192 L
330 187 L
332 185 L
337 182 L
342 182 M 347 185 L
349 187 L
352 192 L
354 204 L
354 211 L
352 223 L
349 228 L
347 230 L
342 233 L
642 182 M 663 233 M 656 230 L
651 223 L
649 211 L
649 204 L
651 192 L
656 185 L
663 182 L
668 182 L
675 185 L
680 192 L
683 204 L
683 211 L
680 223 L
675 230 L
668 233 L
663 233 L
658 230 L
656 228 L
654 223 L
651 211 L
651 204 L
654 192 L
656 187 L
658 185 L
663 182 L
668 182 M 673 185 L
675 187 L
678 192 L
680 204 L
680 211 L
678 223 L
675 228 L
673 230 L
668 233 L
702 187 M 699 185 L
702 182 L
704 185 L
702 187 L
723 223 M 726 221 L
723 218 L
721 221 L
721 223 L
723 228 L
726 230 L
733 233 L
743 233 L
750 230 L
752 228 L
755 223 L
755 218 L
752 214 L
745 209 L
733 204 L
728 202 L
723 197 L
721 190 L
721 182 L
743 233 M 748 230 L
750 228 L
752 223 L
752 218 L
750 214 L
743 209 L
733 204 L
721 187 M 723 190 L
728 190 L
740 185 L
748 185 L
752 187 L
755 190 L
728 190 M 740 182 L
750 182 L
752 185 L
755 190 L
755 194 L
1004 182 M 1025 233 M 1018 230 L
1013 223 L
1011 211 L
1011 204 L
1013 192 L
1018 185 L
1025 182 L
1030 182 L
1037 185 L
1042 192 L
1045 204 L
1045 211 L
1042 223 L
1037 230 L
1030 233 L
1025 233 L
1021 230 L
1018 228 L
1016 223 L
1013 211 L
1013 204 L
1016 192 L
1018 187 L
1021 185 L
1025 182 L
1030 182 M 1035 185 L
1037 187 L
1040 192 L
1042 204 L
1042 211 L
1040 223 L
1037 228 L
1035 230 L
1030 233 L
1064 187 M 1062 185 L
1064 182 L
1066 185 L
1064 187 L
1105 228 M 1105 182 L
1107 233 M 1107 182 L
1107 233 M 1081 197 L
1119 197 L
1098 182 M 1114 182 L
1366 182 M 1388 233 M 1380 230 L
1376 223 L
1373 211 L
1373 204 L
1376 192 L
1380 185 L
1388 182 L
1392 182 L
1400 185 L
1404 192 L
1407 204 L
1407 211 L
1404 223 L
1400 230 L
1392 233 L
1388 233 L
1383 230 L
1380 228 L
1378 223 L
1376 211 L
1376 204 L
1378 192 L
1380 187 L
1383 185 L
1388 182 L
1392 182 M 1397 185 L
1400 187 L
1402 192 L
1404 204 L
1404 211 L
1402 223 L
1400 228 L
1397 230 L
1392 233 L
1426 187 M 1424 185 L
1426 182 L
1429 185 L
1426 187 L
1474 226 M 1472 223 L
1474 221 L
1477 223 L
1477 226 L
1474 230 L
1469 233 L
1462 233 L
1455 230 L
1450 226 L
1448 221 L
1445 211 L
1445 197 L
1448 190 L
1453 185 L
1460 182 L
1465 182 L
1472 185 L
1477 190 L
1479 197 L
1479 199 L
1477 206 L
1472 211 L
1465 214 L
1462 214 L
1455 211 L
1450 206 L
1448 199 L
1462 233 M 1457 230 L
1453 226 L
1450 221 L
1448 211 L
1448 197 L
1450 190 L
1455 185 L
1460 182 L
1465 182 M 1469 185 L
1474 190 L
1477 197 L
1477 199 L
1474 206 L
1469 211 L
1465 214 L
1728 182 M 1750 233 M 1743 230 L
1738 223 L
1735 211 L
1735 204 L
1738 192 L
1743 185 L
1750 182 L
1755 182 L
1762 185 L
1767 192 L
1769 204 L
1769 211 L
1767 223 L
1762 230 L
1755 233 L
1750 233 L
1745 230 L
1743 228 L
1740 223 L
1738 211 L
1738 204 L
1740 192 L
1743 187 L
1745 185 L
1750 182 L
1755 182 M 1759 185 L
1762 187 L
1764 192 L
1767 204 L
1767 211 L
1764 223 L
1762 228 L
1759 230 L
1755 233 L
1788 187 M 1786 185 L
1788 182 L
1791 185 L
1788 187 L
1820 233 M 1812 230 L
1810 226 L
1810 218 L
1812 214 L
1820 211 L
1829 211 L
1836 214 L
CS M
1839 218 L
1839 226 L
1836 230 L
1829 233 L
1820 233 L
1815 230 L
1812 226 L
1812 218 L
1815 214 L
1820 211 L
1829 211 M 1834 214 L
1836 218 L
1836 226 L
1834 230 L
1829 233 L
1820 211 M 1812 209 L
1810 206 L
1808 202 L
1808 192 L
1810 187 L
1812 185 L
1820 182 L
1829 182 L
1836 185 L
1839 187 L
1841 192 L
1841 202 L
1839 206 L
1836 209 L
1829 211 L
1820 211 M 1815 209 L
1812 206 L
1810 202 L
1810 192 L
1812 187 L
1815 185 L
1820 182 L
1829 182 M 1834 185 L
1836 187 L
1839 192 L
1839 202 L
1836 206 L
1834 209 L
1829 211 L
2126 182 M 2141 223 M 2146 226 L
2153 233 L
2153 182 L
2150 230 M 2150 182 L
2141 182 M 2163 182 L
255 2261 M 2261 2261 L
340 2261 M 340 2209 L
430 2261 M 430 2235 L
521 2261 M 521 2235 L
611 2261 M 611 2235 L
702 2261 M 702 2209 L
792 2261 M 792 2235 L
883 2261 M 883 2235 L
973 2261 M 973 2235 L
1064 2261 M 1064 2209 L
1155 2261 M 1155 2235 L
1245 2261 M 1245 2235 L
1336 2261 M 1336 2235 L
1426 2261 M 1426 2209 L
1517 2261 M 1517 2235 L
1607 2261 M 1607 2235 L
1698 2261 M 1698 2235 L
1788 2261 M 1788 2209 L
1879 2261 M 1879 2235 L
1969 2261 M 1969 2235 L
2060 2261 M 2060 2235 L
2150 2261 M 2150 2209 L
2241 2261 M 2241 2235 L
255 255 M 255 2261 L
255 255 M 280 255 L
255 346 M 306 346 L
255 437 M 280 437 L
255 528 M 280 528 L
255 619 M 280 619 L
255 711 M 280 711 L
255 802 M 306 802 L
255 893 M 280 893 L
255 984 M 280 984 L
255 1075 M 280 1075 L
255 1166 M 280 1166 L
255 1258 M 306 1258 L
255 1349 M 280 1349 L
255 1440 M 280 1440 L
255 1531 M 280 1531 L
255 1622 M 280 1622 L
255 1714 M 306 1714 L
255 1805 M 280 1805 L
255 1896 M 280 1896 L
255 1987 M 280 1987 L
255 2078 M 280 2078 L
255 2169 M 306 2169 L
255 2261 M 280 2261 L
122 321 M 132 342 M 175 342 L
199 362 M 204 364 L
211 371 L
211 321 L
209 369 M 209 321 L
199 321 M 221 321 L
50 776 M 60 798 M 103 798 L
134 827 M 127 825 L
122 817 L
120 805 L
120 798 L
122 786 L
127 779 L
134 776 L
139 776 L
146 779 L
151 786 L
153 798 L
153 805 L
151 817 L
146 825 L
139 827 L
134 827 L
129 825 L
127 822 L
125 817 L
122 805 L
122 798 L
125 786 L
127 781 L
129 779 L
134 776 L
139 776 M 144 779 L
146 781 L
149 786 L
151 798 L
151 805 L
149 817 L
146 822 L
144 825 L
139 827 L
173 781 M 170 779 L
173 776 L
175 779 L
173 781 L
197 827 M 192 803 L
197 808 L
204 810 L
211 810 L
218 808 L
223 803 L
226 796 L
226 791 L
223 784 L
218 779 L
211 776 L
204 776 L
197 779 L
194 781 L
192 786 L
192 789 L
194 791 L
197 789 L
194 786 L
211 810 M 216 808 L
221 803 L
223 796 L
223 791 L
221 784 L
216 779 L
211 776 L
197 827 M 221 827 L
197 825 M 209 825 L
221 827 L
185 1232 M 206 1283 M 199 1280 L
194 1273 L
192 1261 L
192 1254 L
194 1242 L
199 1235 L
206 1232 L
211 1232 L
218 1235 L
223 1242 L
226 1254 L
226 1261 L
223 1273 L
218 1280 L
211 1283 L
206 1283 L
202 1280 L
199 1278 L
197 1273 L
194 1261 L
194 1254 L
197 1242 L
199 1237 L
202 1235 L
206 1232 L
211 1232 M 216 1235 L
218 1237 L
221 1242 L
223 1254 L
223 1261 L
221 1273 L
218 1278 L
216 1280 L
211 1283 L
113 1688 M 134 1739 M 127 1736 L
122 1729 L
120 1717 L
120 1710 L
122 1698 L
127 1691 L
134 1688 L
139 1688 L
146 1691 L
151 1698 L
153 1710 L
153 1717 L
151 1729 L
146 1736 L
139 1739 L
134 1739 L
129 1736 L
127 1734 L
125 1729 L
122 1717 L
122 1710 L
125 1698 L
127 1693 L
129 1691 L
134 1688 L
139 1688 M 144 1691 L
146 1693 L
149 1698 L
151 1710 L
151 1717 L
149 1729 L
146 1734 L
144 1736 L
139 1739 L
173 1693 M 170 1691 L
173 1688 L
175 1691 L
173 1693 L
197 1739 M 192 1715 L
197 1720 L
204 1722 L
211 1722 L
218 1720 L
223 1715 L
226 1707 L
226 1703 L
223 1695 L
218 1691 L
211 1688 L
204 1688 L
197 1691 L
194 1693 L
192 1698 L
192 1700 L
194 1703 L
197 1700 L
194 1698 L
211 1722 M 216 1720 L
221 1715 L
223 1707 L
223 1703 L
221 1695 L
216 1691 L
211 1688 L
197 1739 M 221 1739 L
197 1736 M 209 1736 L
221 1739 L
185 2144 M 199 2185 M 204 2187 L
211 2195 L
211 2144 L
209 2192 M 209 2144 L
199 2144 M 221 2144 L
2261 255 M 2261 2261 L
2261 255 M 2235 255 L
2261 346 M 2209 346 L
2261 437 M 2235 437 L
2261 528 M 2235 528 L
2261 619 M 2235 619 L
2261 711 M 2235 711 L
2261 802 M 2209 802 L
2261 893 M 2235 893 L
2261 984 M 2235 984 L
2261 1075 M 2235 1075 L
2261 1166 M 2235 1166 L
2261 1258 M 2209 1258 L
2261 1349 M 2235 1349 L
2261 1440 M 2235 1440 L
2261 1531 M 2235 1531 L
2261 1622 M 2235 1622 L
2261 1714 M 2209 1714 L
2261 1805 M 2235 1805 L
2261 1896 M 2235 1896 L
2261 1987 M 2235 1987 L
2261 2078 M 2235 2078 L
2261 2169 M 2209 2169 L
2261 2261 M 2235 2261 L
CS M
CS [32 24] 0 setdash M
390 2169 M B
400 2159 M 400 2179 L
380 2179 L
380 2159 L
400 2159 L
CF M
491 1913 M B
500 1903 M 500 1923 L
481 1923 L
481 1903 L
500 1903 L
CF M
591 1623 M B
601 1613 M 601 1632 L
581 1632 L
581 1613 L
601 1613 L
CF M
692 1444 M B
702 1434 M 702 1454 L
682 1454 L
682 1434 L
702 1434 L
CF M
792 1374 M B
802 1364 M 802 1384 L
782 1384 L
782 1364 L
802 1364 L
CF M
893 1280 M B
903 1270 M 903 1290 L
883 1290 L
883 1270 L
903 1270 L
CF M
994 1272 M B
1003 1262 M 1003 1282 L
984 1282 L
984 1262 L
1003 1262 L
CF M
1094 1272 M B
1104 1263 M 1104 1282 L
1084 1282 L
1084 1263 L
1104 1263 L
CF M
1195 1261 M B
1205 1251 M 1205 1270 L
1185 1270 L
1185 1251 L
1205 1251 L
CF M
1295 1256 M B
1305 1246 M 1305 1266 L
1285 1266 L
1285 1246 L
1305 1246 L
CF M
1396 1248 M B
1406 1238 M 1406 1258 L
1386 1258 L
1386 1238 L
1406 1238 L
CF M
1497 1243 M B
1506 1233 M 1506 1253 L
1487 1253 L
1487 1233 L
1506 1233 L
CF M
1597 1229 M B
1607 1219 M 1607 1239 L
1587 1239 L
1587 1219 L
1607 1219 L
CF M
1698 1146 M B
1708 1136 M 1708 1156 L
1688 1156 L
1688 1136 L
1708 1136 L
CF M
1798 1053 M B
1808 1044 M 1808 1063 L
1788 1063 L
1788 1044 L
1808 1044 L
CF M
1899 857 M B
1909 847 M 1909 867 L
1889 867 L
1889 847 L
1909 847 L
CF M
2000 595 M B
2009 585 M 2009 604 L
1990 604 L
1990 585 L
2009 585 L
CF M
2100 341 M B
2110 331 M 2110 351 L
2090 351 L
2090 331 L
2110 331 L
CF M
CS [] 0 setdash M
342 2169 M 345 2156 L
349 2115 L
353 2113 L
356 2085 L
360 2071 L
364 2047 L
368 2055 L
371 2022 L
375 1997 L
379 2013 L
382 1988 L
386 1975 L
390 1949 L
394 1952 L
397 1938 L
401 1941 L
405 1919 L
409 1903 L
412 1895 L
416 1875 L
420 1855 L
423 1869 L
427 1855 L
431 1855 L
435 1827 L
438 1831 L
442 1818 L
446 1804 L
450 1795 L
453 1781 L
457 1799 L
461 1770 L
464 1765 L
468 1749 L
472 1742 L
476 1740 L
479 1738 L
483 1710 L
487 1709 L
491 1696 L
494 1705 L
498 1702 L
502 1693 L
505 1680 L
509 1684 L
513 1688 L
517 1678 L
520 1660 L
524 1653 L
528 1654 L
532 1637 L
535 1634 L
539 1628 L
543 1627 L
546 1621 L
550 1612 L
554 1611 L
558 1601 L
561 1602 L
565 1598 L
569 1595 L
572 1587 L
576 1592 L
580 1572 L
584 1571 L
587 1566 L
591 1565 L
595 1562 L
599 1551 L
602 1543 L
606 1553 L
610 1543 L
613 1548 L
617 1539 L
621 1526 L
625 1524 L
628 1522 L
632 1512 L
636 1514 L
640 1513 L
643 1498 L
647 1504 L
651 1499 L
654 1494 L
658 1498 L
662 1502 L
666 1471 L
669 1463 L
673 1470 L
677 1476 L
681 1468 L
684 1467 L
688 1462 L
692 1455 L
695 1457 L
699 1440 L
703 1455 L
707 1438 L
710 1440 L
714 1439 L
718 1433 L
722 1430 L
725 1426 L
729 1423 L
733 1425 L
736 1412 L
740 1421 L
744 1427 L
748 1406 L
751 1407 L
755 1390 L
759 1396 L
763 1407 L
766 1405 L
770 1388 L
774 1387 L
777 1387 L
781 1388 L
785 1378 L
789 1374 L
792 1370 L
796 1373 L
800 1372 L
803 1372 L
807 1366 L
811 1357 L
815 1357 L
818 1351 L
822 1350 L
826 1352 L
830 1352 L
833 1343 L
837 1339 L
841 1343 L
844 1336 L
848 1330 L
852 1336 L
856 1333 L
859 1325 L
863 1326 L
867 1321 L
871 1313 L
874 1313 L
878 1315 L
882 1307 L
885 1306 L
889 1309 L
893 1301 L
897 1302 L
900 1290 L
904 1296 L
908 1296 L
912 1290 L
915 1290 L
919 1282 L
923 1283 L
926 1283 L
930 1284 L
934 1284 L
938 1258 L
941 1280 L
945 1277 L
949 1279 L
CS [6 12] 0 setdash M
346 2169 M 358 2127 L
371 2057 L
384 1988 L
396 1936 L
409 1905 L
421 1849 L
434 1813 L
447 1794 L
459 1762 L
472 1724 L
484 1718 L
497 1698 L
509 1665 L
522 1645 L
535 1629 L
547 1604 L
560 1595 L
572 1567 L
585 1566 L
597 1549 L
610 1529 L
623 1513 L
635 1500 L
648 1488 L
660 1478 L
673 1466 L
685 1461 L
698 1440 L
711 1429 L
723 1413 L
736 1405 L
748 1405 L
761 1390 L
774 1377 L
786 1370 L
799 1361 L
811 1348 L
824 1343 L
836 1341 L
849 1326 L
861 1314 L
874 1304 L
887 1304 L
899 1296 L
912 1284 L
924 1280 L
937 1280 L
950 1276 L
962 1273 L
975 1272 L
987 1270 L
1000 1269 L
1012 1267 L
1025 1274 L
1038 1265 L
1050 1267 L
1063 1265 L
1075 1264 L
1088 1262 L
1100 1263 L
1113 1263 L
1126 1265 L
1138 1261 L
1151 1260 L
1163 1262 L
1176 1259 L
1188 1258 L
1201 1259 L
1214 1255 L
1226 1255 L
1239 1254 L
1251 1253 L
1264 1257 L
1276 1251 L
1289 1252 L
1302 1249 L
1314 1254 L
1327 1249 L
1339 1249 L
1352 1246 L
1365 1248 L
1377 1247 L
1390 1248 L
1402 1247 L
1415 1245 L
1427 1242 L
1440 1244 L
1453 1243 L
1465 1242 L
1478 1239 L
1490 1240 L
1503 1239 L
1515 1237 L
1528 1237 L
1541 1234 L
1553 1227 L
1566 1220 L
1578 1217 L
1591 1216 L
1603 1198 L
1616 1192 L
1629 1190 L
1641 1188 L
1654 1173 L
1666 1169 L
1679 1155 L
1691 1145 L
1704 1137 L
1717 1130 L
1729 1111 L
1742 1110 L
1754 1097 L
1767 1079 L
1780 1082 L
1792 1057 L
1805 1056 L
1817 1037 L
1830 1029 L
1842 1018 L
1855 1007 L
1868 1000 L
1880 979 L
1893 956 L
1905 940 L
1918 933 L
1930 902 L
1943 904 L
1956 876 L
1968 855 L
1981 842 L
1993 806 L
2006 789 L
2018 777 L
2031 743 L
2044 708 L
2056 682 L
2069 649 L
CS M
2081 601 L
2094 573 L
2106 525 L
2119 427 L
2132 386 L
2144 335 L
2144 255 L
CS [32 24] 0 setdash M
340 1258 M 2261 1258 L
CS [] 0 setdash M
954 100 M 981 160 M 976 156 L
971 148 L
966 139 L
964 127 L
964 117 L
966 105 L
971 95 L
976 88 L
981 83 L
976 156 M 971 146 L
969 139 L
966 127 L
966 117 L
969 105 L
971 98 L
976 88 L
1000 151 M 998 148 L
1000 146 L
1003 148 L
1000 151 L
1000 134 M 1000 100 L
1003 134 M 1003 100 L
993 134 M 1003 134 L
993 100 M 1010 100 L
1046 144 M 1046 100 L
1024 122 M 1068 122 L
1092 141 M 1096 144 L
1104 151 L
1104 100 L
1101 148 M 1101 100 L
1092 100 M 1113 100 L
1173 160 M 1130 83 L
1188 141 M 1190 139 L
1188 136 L
1185 139 L
1185 141 L
1188 146 L
1190 148 L
1197 151 L
1207 151 L
1214 148 L
1217 146 L
1219 141 L
1219 136 L
1217 132 L
1210 127 L
1197 122 L
1193 120 L
1188 115 L
1185 108 L
1185 100 L
1207 151 M 1212 148 L
1214 146 L
1217 141 L
1217 136 L
1214 132 L
1207 127 L
1197 122 L
1185 105 M 1188 108 L
1193 108 L
1205 103 L
1212 103 L
1217 105 L
1219 108 L
1193 108 M 1205 100 L
1214 100 L
1217 103 L
1219 108 L
1219 112 L
1234 160 M 1238 156 L
1243 148 L
1248 139 L
1250 127 L
1250 117 L
1248 105 L
1243 95 L
1238 88 L
1234 83 L
1238 156 M 1243 146 L
1246 139 L
1248 127 L
1248 117 L
1246 105 L
1243 98 L
1238 88 L
1308 160 M 1265 83 L
1339 160 M 1335 156 L
1330 148 L
1325 139 L
1323 127 L
1323 117 L
1325 105 L
1330 95 L
1335 88 L
1339 83 L
1335 156 M 1330 146 L
1327 139 L
1325 127 L
1325 117 L
1327 105 L
1330 98 L
1335 88 L
1361 141 M 1366 144 L
1373 151 L
1373 100 L
1371 148 M 1371 100 L
1361 100 M 1383 100 L
1414 151 M 1407 148 L
1404 144 L
1404 136 L
1407 132 L
1414 129 L
1424 129 L
1431 132 L
1433 136 L
1433 144 L
1431 148 L
1424 151 L
1414 151 L
1409 148 L
1407 144 L
1407 136 L
1409 132 L
1414 129 L
1424 129 M 1429 132 L
1431 136 L
1431 144 L
1429 148 L
1424 151 L
1414 129 M 1407 127 L
1404 124 L
1402 120 L
1402 110 L
1404 105 L
1407 103 L
1414 100 L
1424 100 L
1431 103 L
1433 105 L
1436 110 L
1436 120 L
1433 124 L
1431 127 L
1424 129 L
1414 129 M 1409 127 L
1407 124 L
1404 120 L
1404 110 L
1407 105 L
1409 103 L
1414 100 L
1424 100 M 1429 103 L
1431 105 L
1433 110 L
1433 120 L
1431 124 L
1429 127 L
1424 129 L
1455 151 M 1455 100 L
1457 151 M 1486 105 L
1457 146 M 1486 100 L
1486 151 M 1486 100 L
1448 151 M 1457 151 L
1479 151 M 1494 151 L
1448 100 M 1462 100 L
1504 148 M 1506 146 L
1504 145 L
1503 146 L
1503 148 L
1504 151 L
1506 152 L
1510 154 L
1516 154 L
1520 152 L
1521 149 L
1521 145 L
1520 142 L
1516 141 L
1511 141 L
1516 154 M 1519 152 L
1520 149 L
1520 145 L
1519 142 L
1516 141 L
1519 139 L
1521 136 L
1523 133 L
1523 129 L
1521 126 L
1520 125 L
1516 123 L
1510 123 L
1506 125 L
1504 126 L
1503 129 L
1503 131 L
1504 132 L
1506 131 L
1504 129 L
1520 138 M 1521 133 L
1521 129 L
1520 126 L
1519 125 L
1516 123 L
1534 160 M 1539 156 L
1544 148 L
1549 139 L
1551 127 L
1551 117 L
1549 105 L
1544 95 L
1539 88 L
1534 83 L
1539 156 M 1544 146 L
1546 139 L
1549 127 L
1549 117 L
1546 105 L
1544 98 L
1539 88 L
CS [32 24] 0 setdash M
CS [] 0 setdash M
67 1130 M 16 1138 M 16 1142 L
19 1147 L
21 1150 L
26 1152 L
60 1166 L
65 1169 L
67 1171 L
16 1142 M 21 1147 L
26 1150 L
60 1164 L
65 1166 L
67 1171 L
67 1174 L
33 1154 M 67 1135 L
33 1154 M 67 1138 L
7 1227 M 84 1183 L
16 1239 M 16 1244 L
19 1248 L
21 1251 L
26 1253 L
60 1268 L
65 1270 L
67 1272 L
16 1244 M 21 1248 L
26 1251 L
60 1265 L
65 1268 L
67 1272 L
67 1275 L
33 1256 M 67 1236 L
33 1256 M 67 1239 L
70 1287 M 90 1287 L
70 1288 M 90 1288 L
74 1288 M 71 1291 L
70 1295 L
70 1298 L
71 1303 L
74 1304 L
90 1304 L
70 1298 M 71 1301 L
74 1303 L
90 1303 L
74 1304 M 71 1307 L
70 1311 L
70 1314 L
71 1319 L
74 1320 L
90 1320 L
70 1314 M 71 1317 L
74 1319 L
90 1319 L
70 1282 M 70 1288 L
90 1282 M 90 1293 L
90 1298 M 90 1308 L
90 1314 M 90 1324 L
73 1334 M 74 1334 L
74 1333 L
73 1333 L
71 1334 L
70 1337 L
70 1343 L
71 1346 L
73 1347 L
76 1349 L
86 1349 L
89 1350 L
90 1352 L
73 1347 M 86 1347 L
89 1349 L
90 1352 L
90 1353 L
76 1347 M 77 1346 L
CS M
78 1337 L
80 1333 L
83 1332 L
86 1332 L
89 1333 L
90 1337 L
90 1342 L
89 1345 L
86 1347 L
78 1337 M 80 1334 L
83 1333 L
86 1333 L
89 1334 L
90 1337 L
70 1362 M 90 1378 L
70 1363 M 90 1379 L
70 1379 M 90 1362 L
70 1359 M 70 1368 L
70 1373 M 70 1382 L
90 1359 M 90 1368 L
90 1373 M 90 1382 L
CS [32 24] 0 setdash M
1607 1896 M stroke
grestore
showpage
end


%%%%%%%%%%%%%%%%%%%%%%%%%%%% Fig.4.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
364 1312 M 2188 1312 L
447 1312 M 447 1364 L
546 1312 M 546 1338 L
645 1312 M 645 1338 L
744 1312 M 744 1338 L
842 1312 M 842 1338 L
941 1312 M 941 1364 L
1040 1312 M 1040 1338 L
1139 1312 M 1139 1338 L
1238 1312 M 1238 1338 L
1337 1312 M 1337 1338 L
1436 1312 M 1436 1364 L
1534 1312 M 1534 1338 L
1633 1312 M 1633 1338 L
1732 1312 M 1732 1338 L
1831 1312 M 1831 1338 L
1930 1312 M 1930 1364 L
2029 1312 M 2029 1338 L
2128 1312 M 2128 1338 L
423 1240 M 445 1290 M 437 1288 L
433 1281 L
430 1269 L
430 1262 L
433 1250 L
437 1242 L
445 1240 L
449 1240 L
457 1242 L
461 1250 L
464 1262 L
464 1269 L
461 1281 L
457 1288 L
449 1290 L
445 1290 L
440 1288 L
437 1286 L
435 1281 L
433 1269 L
433 1262 L
435 1250 L
437 1245 L
440 1242 L
445 1240 L
449 1240 M 454 1242 L
457 1245 L
459 1250 L
461 1262 L
461 1269 L
459 1281 L
457 1286 L
454 1288 L
449 1290 L
881 1240 M 903 1290 M 896 1288 L
891 1281 L
888 1269 L
888 1262 L
891 1250 L
896 1242 L
903 1240 L
908 1240 L
915 1242 L
920 1250 L
922 1262 L
922 1269 L
920 1281 L
915 1288 L
908 1290 L
903 1290 L
898 1288 L
896 1286 L
893 1281 L
891 1269 L
891 1262 L
893 1250 L
896 1245 L
898 1242 L
903 1240 L
908 1240 M 912 1242 L
915 1245 L
917 1250 L
920 1262 L
920 1269 L
917 1281 L
915 1286 L
912 1288 L
908 1290 L
941 1245 M 939 1242 L
941 1240 L
944 1242 L
941 1245 L
968 1281 M 973 1283 L
980 1290 L
980 1240 L
977 1288 M 977 1240 L
968 1240 M 989 1240 L
1375 1240 M 1397 1290 M 1390 1288 L
1385 1281 L
1383 1269 L
1383 1262 L
1385 1250 L
1390 1242 L
1397 1240 L
1402 1240 L
1409 1242 L
1414 1250 L
1416 1262 L
1416 1269 L
1414 1281 L
1409 1288 L
1402 1290 L
1397 1290 L
1392 1288 L
1390 1286 L
1387 1281 L
1385 1269 L
1385 1262 L
1387 1250 L
1390 1245 L
1392 1242 L
1397 1240 L
1402 1240 M 1407 1242 L
1409 1245 L
1411 1250 L
1414 1262 L
1414 1269 L
1411 1281 L
1409 1286 L
1407 1288 L
1402 1290 L
1436 1245 M 1433 1242 L
1436 1240 L
1438 1242 L
1436 1245 L
1457 1281 M 1460 1278 L
1457 1276 L
1455 1278 L
1455 1281 L
1457 1286 L
1460 1288 L
1467 1290 L
1476 1290 L
1484 1288 L
1486 1286 L
1489 1281 L
1489 1276 L
1486 1271 L
1479 1266 L
1467 1262 L
1462 1259 L
1457 1254 L
1455 1247 L
1455 1240 L
1476 1290 M 1481 1288 L
1484 1286 L
1486 1281 L
1486 1276 L
1484 1271 L
1476 1266 L
1467 1262 L
1455 1245 M 1457 1247 L
1462 1247 L
1474 1242 L
1481 1242 L
1486 1245 L
1489 1247 L
1462 1247 M 1474 1240 L
1484 1240 L
1486 1242 L
1489 1247 L
1489 1252 L
1870 1240 M 1891 1290 M 1884 1288 L
1879 1281 L
1877 1269 L
1877 1262 L
1879 1250 L
1884 1242 L
1891 1240 L
1896 1240 L
1903 1242 L
1908 1250 L
1911 1262 L
1911 1269 L
1908 1281 L
1903 1288 L
1896 1290 L
1891 1290 L
1886 1288 L
1884 1286 L
1882 1281 L
1879 1269 L
1879 1262 L
1882 1250 L
1884 1245 L
1886 1242 L
1891 1240 L
1896 1240 M 1901 1242 L
1903 1245 L
1906 1250 L
1908 1262 L
1908 1269 L
1906 1281 L
1903 1286 L
1901 1288 L
1896 1290 L
1930 1245 M 1927 1242 L
1930 1240 L
1932 1242 L
1930 1245 L
1951 1281 M 1954 1278 L
1951 1276 L
1949 1278 L
1949 1281 L
1951 1286 L
1954 1288 L
1961 1290 L
1971 1290 L
1978 1288 L
1980 1283 L
1980 1276 L
1978 1271 L
1971 1269 L
1963 1269 L
1971 1290 M 1976 1288 L
1978 1283 L
1978 1276 L
1976 1271 L
1971 1269 L
1976 1266 L
1980 1262 L
1983 1257 L
1983 1250 L
1980 1245 L
1978 1242 L
1971 1240 L
1961 1240 L
1954 1242 L
1951 1245 L
1949 1250 L
1949 1252 L
1951 1254 L
1954 1252 L
1951 1250 L
1978 1264 M 1980 1257 L
1980 1250 L
1978 1245 L
1976 1242 L
1971 1240 L
364 2188 M 2188 2188 L
447 2188 M 447 2136 L
546 2188 M 546 2162 L
645 2188 M 645 2162 L
744 2188 M 744 2162 L
842 2188 M 842 2162 L
941 2188 M 941 2136 L
1040 2188 M 1040 2162 L
1139 2188 M 1139 2162 L
1238 2188 M 1238 2162 L
1337 2188 M 1337 2162 L
1436 2188 M 1436 2136 L
1534 2188 M 1534 2162 L
1633 2188 M 1633 2162 L
1732 2188 M 1732 2162 L
1831 2188 M 1831 2162 L
1930 2188 M 1930 2136 L
2029 2188 M 2029 2162 L
2128 2188 M 2128 2162 L
364 1312 M 364 2188 L
364 1312 M 416 1312 L
364 1352 M 390 1352 L
364 1392 M 390 1392 L
364 1432 M 390 1432 L
364 1472 M 416 1472 L
364 1511 M 390 1511 L
364 1551 M 390 1551 L
364 1591 M 390 1591 L
364 1631 M 416 1631 L
364 1670 M 390 1670 L
364 1710 M 390 1710 L
364 1750 M 390 1750 L
364 1790 M 416 1790 L
364 1830 M 390 1830 L
364 1869 M 390 1869 L
364 1909 M 390 1909 L
364 1949 M 416 1949 L
364 1989 M 390 1989 L
364 2028 M 390 2028 L
364 2068 M 390 2068 L
364 2108 M 416 2108 L
364 2148 M 390 2148 L
364 2188 M 390 2188 L
294 1287 M 316 1338 M 309 1335 L
304 1328 L
301 1316 L
301 1309 L
304 1297 L
309 1289 L
316 1287 L
321 1287 L
328 1289 L
CS M
333 1297 L
335 1309 L
335 1316 L
333 1328 L
328 1335 L
321 1338 L
316 1338 L
311 1335 L
309 1333 L
306 1328 L
304 1316 L
304 1309 L
306 1297 L
309 1292 L
311 1289 L
316 1287 L
321 1287 M 325 1289 L
328 1292 L
330 1297 L
333 1309 L
333 1316 L
330 1328 L
328 1333 L
325 1335 L
321 1338 L
222 1446 M 244 1497 M 236 1494 L
232 1487 L
229 1475 L
229 1468 L
232 1456 L
236 1449 L
244 1446 L
248 1446 L
256 1449 L
260 1456 L
263 1468 L
263 1475 L
260 1487 L
256 1494 L
248 1497 L
244 1497 L
239 1494 L
236 1492 L
234 1487 L
232 1475 L
232 1468 L
234 1456 L
236 1451 L
239 1449 L
244 1446 L
248 1446 M 253 1449 L
256 1451 L
258 1456 L
260 1468 L
260 1475 L
258 1487 L
256 1492 L
253 1494 L
248 1497 L
282 1451 M 280 1449 L
282 1446 L
285 1449 L
282 1451 L
304 1487 M 306 1485 L
304 1482 L
301 1485 L
301 1487 L
304 1492 L
306 1494 L
313 1497 L
323 1497 L
330 1494 L
333 1492 L
335 1487 L
335 1482 L
333 1477 L
325 1473 L
313 1468 L
309 1465 L
304 1461 L
301 1453 L
301 1446 L
323 1497 M 328 1494 L
330 1492 L
333 1487 L
333 1482 L
330 1477 L
323 1473 L
313 1468 L
301 1451 M 304 1453 L
309 1453 L
321 1449 L
328 1449 L
333 1451 L
335 1453 L
309 1453 M 321 1446 L
330 1446 L
333 1449 L
335 1453 L
335 1458 L
222 1605 M 244 1656 M 236 1653 L
232 1646 L
229 1634 L
229 1627 L
232 1615 L
236 1608 L
244 1605 L
248 1605 L
256 1608 L
260 1615 L
263 1627 L
263 1634 L
260 1646 L
256 1653 L
248 1656 L
244 1656 L
239 1653 L
236 1651 L
234 1646 L
232 1634 L
232 1627 L
234 1615 L
236 1610 L
239 1608 L
244 1605 L
248 1605 M 253 1608 L
256 1610 L
258 1615 L
260 1627 L
260 1634 L
258 1646 L
256 1651 L
253 1653 L
248 1656 L
282 1610 M 280 1608 L
282 1605 L
285 1608 L
282 1610 L
323 1651 M 323 1605 L
325 1656 M 325 1605 L
325 1656 M 299 1620 L
337 1620 L
316 1605 M 333 1605 L
222 1764 M 244 1815 M 236 1813 L
232 1805 L
229 1793 L
229 1786 L
232 1774 L
236 1767 L
244 1764 L
248 1764 L
256 1767 L
260 1774 L
263 1786 L
263 1793 L
260 1805 L
256 1813 L
248 1815 L
244 1815 L
239 1813 L
236 1810 L
234 1805 L
232 1793 L
232 1786 L
234 1774 L
236 1769 L
239 1767 L
244 1764 L
248 1764 M 253 1767 L
256 1769 L
258 1774 L
260 1786 L
260 1793 L
258 1805 L
256 1810 L
253 1813 L
248 1815 L
282 1769 M 280 1767 L
282 1764 L
285 1767 L
282 1769 L
330 1808 M 328 1805 L
330 1803 L
333 1805 L
333 1808 L
330 1813 L
325 1815 L
318 1815 L
311 1813 L
306 1808 L
304 1803 L
301 1793 L
301 1779 L
304 1772 L
309 1767 L
316 1764 L
321 1764 L
328 1767 L
333 1772 L
335 1779 L
335 1781 L
333 1788 L
328 1793 L
321 1796 L
318 1796 L
311 1793 L
306 1788 L
304 1781 L
318 1815 M 313 1813 L
309 1808 L
306 1803 L
304 1793 L
304 1779 L
306 1772 L
311 1767 L
316 1764 L
321 1764 M 325 1767 L
330 1772 L
333 1779 L
333 1781 L
330 1788 L
325 1793 L
321 1796 L
222 1924 M 244 1974 M 236 1972 L
232 1964 L
229 1952 L
229 1945 L
232 1933 L
236 1926 L
244 1924 L
248 1924 L
256 1926 L
260 1933 L
263 1945 L
263 1952 L
260 1964 L
256 1972 L
248 1974 L
244 1974 L
239 1972 L
236 1969 L
234 1964 L
232 1952 L
232 1945 L
234 1933 L
236 1928 L
239 1926 L
244 1924 L
248 1924 M 253 1926 L
256 1928 L
258 1933 L
260 1945 L
260 1952 L
258 1964 L
256 1969 L
253 1972 L
248 1974 L
282 1928 M 280 1926 L
282 1924 L
285 1926 L
282 1928 L
313 1974 M 306 1972 L
304 1967 L
304 1960 L
306 1955 L
313 1952 L
323 1952 L
330 1955 L
333 1960 L
333 1967 L
330 1972 L
323 1974 L
313 1974 L
309 1972 L
306 1967 L
306 1960 L
309 1955 L
313 1952 L
323 1952 M 328 1955 L
330 1960 L
330 1967 L
328 1972 L
323 1974 L
313 1952 M 306 1950 L
304 1948 L
301 1943 L
301 1933 L
304 1928 L
306 1926 L
313 1924 L
323 1924 L
330 1926 L
333 1928 L
335 1933 L
335 1943 L
333 1948 L
330 1950 L
323 1952 L
313 1952 M 309 1950 L
306 1948 L
CS M
304 1943 L
304 1933 L
306 1928 L
309 1926 L
313 1924 L
323 1924 M 328 1926 L
330 1928 L
333 1933 L
333 1943 L
330 1948 L
328 1950 L
323 1952 L
294 2083 M 309 2124 M 313 2126 L
321 2133 L
321 2083 L
318 2131 M 318 2083 L
309 2083 M 330 2083 L
2188 1312 M 2188 2188 L
2188 1312 M 2136 1312 L
2188 1352 M 2162 1352 L
2188 1392 M 2162 1392 L
2188 1432 M 2162 1432 L
2188 1472 M 2136 1472 L
2188 1511 M 2162 1511 L
2188 1551 M 2162 1551 L
2188 1591 M 2162 1591 L
2188 1631 M 2136 1631 L
2188 1670 M 2162 1670 L
2188 1710 M 2162 1710 L
2188 1750 M 2162 1750 L
2188 1790 M 2136 1790 L
2188 1830 M 2162 1830 L
2188 1869 M 2162 1869 L
2188 1909 M 2162 1909 L
2188 1949 M 2136 1949 L
2188 1989 M 2162 1989 L
2188 2028 M 2162 2028 L
2188 2068 M 2162 2068 L
2188 2108 M 2136 2108 L
2188 2148 M 2162 2148 L
2188 2188 M 2162 2188 L
CS [] 0 setdash M
447 2108 M B
455 2103 M 447 2117 L
439 2103 L
455 2103 L
CF M
457 2080 M B
465 2075 M 457 2089 L
449 2075 L
465 2075 L
CF M
467 2062 M B
475 2057 M 467 2071 L
459 2057 L
475 2057 L
CF M
478 2051 M B
486 2046 M 478 2060 L
469 2046 L
486 2046 L
CF M
488 2030 M B
496 2025 M 488 2039 L
480 2025 L
496 2025 L
CF M
498 2016 M B
506 2011 M 498 2025 L
490 2011 L
506 2011 L
CF M
508 2009 M B
516 2005 M 508 2019 L
500 2005 L
516 2005 L
CF M
518 1984 M B
526 1979 M 518 1993 L
510 1979 L
526 1979 L
CF M
528 1966 M B
536 1962 M 528 1976 L
520 1962 L
536 1962 L
CF M
539 1968 M B
547 1963 M 539 1977 L
530 1963 L
547 1963 L
CF M
549 1946 M B
557 1941 M 549 1956 L
541 1942 L
557 1942 L
CF M
559 1925 M B
567 1920 M 559 1934 L
551 1920 L
567 1920 L
CF M
569 1911 M B
577 1907 M 569 1921 L
561 1907 L
577 1907 L
CF M
579 1903 M B
587 1898 M 579 1912 L
571 1898 L
587 1898 L
CF M
589 1893 M B
597 1889 M 589 1903 L
581 1889 L
597 1889 L
CF M
600 1899 M B
608 1894 M 600 1908 L
591 1894 L
608 1894 L
CF M
610 1878 M B
618 1873 M 610 1887 L
602 1873 L
618 1873 L
CF M
620 1855 M B
628 1850 M 620 1864 L
612 1850 L
628 1850 L
CF M
630 1864 M B
638 1859 M 630 1873 L
622 1859 L
638 1859 L
CF M
640 1847 M B
648 1842 M 640 1856 L
632 1842 L
648 1842 L
CF M
650 1849 M B
658 1844 M 650 1858 L
642 1844 L
658 1844 L
CF M
661 1829 M B
669 1824 M 661 1838 L
653 1824 L
669 1824 L
CF M
671 1830 M B
679 1826 M 671 1840 L
663 1826 L
679 1826 L
CF M
681 1806 M B
689 1801 M 681 1815 L
673 1801 L
689 1801 L
CF M
691 1808 M B
699 1803 M 691 1817 L
683 1803 L
699 1803 L
CF M
701 1786 M B
709 1781 M 701 1795 L
693 1781 L
709 1781 L
CF M
711 1774 M B
719 1769 M 711 1783 L
703 1769 L
720 1769 L
CF M
722 1788 M B
730 1783 M 722 1797 L
714 1783 L
730 1783 L
CF M
732 1774 M B
740 1769 M 732 1783 L
724 1769 L
740 1769 L
CF M
742 1770 M B
750 1766 M 742 1780 L
734 1766 L
750 1766 L
CF M
752 1748 M B
760 1744 M 752 1758 L
744 1744 L
760 1744 L
CF M
762 1754 M B
770 1750 M 762 1764 L
754 1750 L
770 1750 L
CF M
772 1740 M B
781 1736 M 772 1750 L
764 1736 L
781 1736 L
CF M
783 1736 M B
791 1731 M 783 1746 L
775 1732 L
791 1732 L
CF M
793 1735 M B
801 1730 M 793 1744 L
785 1730 L
801 1730 L
CF M
803 1716 M B
811 1711 M 803 1726 L
795 1712 L
811 1712 L
CF M
813 1724 M B
821 1720 M 813 1734 L
805 1720 L
821 1720 L
CF M
823 1711 M B
831 1706 M 823 1720 L
815 1706 L
831 1706 L
CF M
833 1711 M B
841 1706 M 833 1720 L
825 1706 L
842 1706 L
CF M
844 1707 M B
852 1702 M 844 1716 L
836 1702 L
852 1702 L
CF M
854 1696 M B
862 1691 M 854 1705 L
846 1691 L
862 1691 L
CF M
864 1682 M B
872 1677 M 864 1691 L
856 1677 L
872 1677 L
CF M
874 1678 M B
882 1673 M 874 1687 L
866 1673 L
882 1673 L
CF M
884 1669 M B
892 1665 M 884 1679 L
876 1665 L
892 1665 L
CF M
895 1681 M B
903 1676 M 895 1690 L
886 1676 L
903 1676 L
CF M
905 1675 M B
913 1670 M 905 1684 L
897 1670 L
913 1670 L
CF M
915 1666 M B
923 1662 M 915 1676 L
907 1662 L
923 1662 L
CF M
925 1664 M B
933 1660 M 925 1674 L
917 1660 L
933 1660 L
CF M
935 1661 M B
943 1656 M 935 1670 L
927 1656 L
943 1656 L
CF M
945 1648 M B
953 1643 M 945 1657 L
937 1643 L
953 1643 L
CF M
955 1648 M B
964 1643 M 955 1657 L
947 1643 L
964 1643 L
CF M
966 1638 M B
974 1634 M 966 1648 L
958 1634 L
974 1634 L
CF M
976 1633 M B
984 1629 M 976 1643 L
968 1629 L
984 1629 L
CF M
986 1635 M B
994 1630 M 986 1644 L
978 1630 L
994 1630 L
CF M
996 1621 M B
1004 1616 M 996 1630 L
988 1616 L
1004 1616 L
CF M
1006 1629 M B
1014 1624 M 1006 1638 L
998 1624 L
1014 1624 L
CF M
1017 1613 M B
1025 1608 M 1017 1622 L
1008 1608 L
1025 1608 L
CF M
1027 1615 M B
1035 1610 M 1027 1624 L
1019 1610 L
1035 1610 L
CF M
1037 1613 M B
1045 1609 M 1037 1623 L
1029 1609 L
1045 1609 L
CF M
1047 1597 M B
1055 1592 M 1047 1606 L
1039 1592 L
1055 1592 L
CF M
1057 1601 M B
1065 1597 M 1057 1611 L
1049 1597 L
1065 1597 L
CF M
1067 1598 M B
1075 1593 M 1067 1608 L
1059 1594 L
1075 1594 L
CF M
1078 1587 M B
1086 1582 M 1078 1596 L
1069 1582 L
1086 1582 L
CF M
1088 1587 M B
1096 1582 M 1088 1596 L
1080 1582 L
1096 1582 L
CF M
1098 1581 M B
1106 1576 M 1098 1590 L
1090 1576 L
1106 1576 L
CF M
1108 1571 M B
1116 1566 M 1108 1580 L
1100 1566 L
1116 1566 L
CF M
1118 1578 M B
1126 1574 M 1118 1588 L
1110 1574 L
1126 1574 L
CF M
1128 1571 M B
1136 1567 M 1128 1581 L
1120 1567 L
1137 1567 L
CF M
1139 1567 M B
1147 1562 M 1139 1576 L
1130 1562 L
1147 1562 L
CF M
1149 1566 M B
1157 1561 M 1149 1575 L
1141 1561 L
1157 1561 L
CF M
1159 1556 M B
1167 1551 M 1159 1565 L
1151 1551 L
1167 1551 L
CF M
1169 1558 M B
1177 1553 M 1169 1567 L
1161 1553 L
1177 1553 L
CF M
1179 1543 M B
1187 1538 M 1179 1552 L
1171 1538 L
1187 1538 L
CF M
1189 1552 M B
1197 1548 M 1189 1562 L
1181 1548 L
1197 1548 L
CF M
1200 1554 M B
1208 1549 M 1200 1563 L
1192 1549 L
1208 1549 L
CF M
1210 1542 M B
1218 1537 M 1210 1551 L
1202 1537 L
1218 1537 L
CF M
1220 1546 M B
1228 1541 M 1220 1556 L
1212 1542 L
1228 1542 L
CF M
1230 1541 M B
1238 1536 M 1230 1550 L
1222 1536 L
1238 1536 L
CF M
1240 1523 M B
1248 1519 M 1240 1533 L
1232 1519 L
1248 1519 L
CF M
1250 1529 M B
1258 1525 M 1250 1539 L
1242 1525 L
1259 1525 L
CF M
1261 1524 M B
1269 1520 M 1261 1534 L
1252 1520 L
1269 1520 L
CF M
1271 1520 M B
1279 1515 M 1271 1529 L
1263 1515 L
1279 1515 L
CF M
1281 1520 M B
1289 1515 M 1281 1529 L
1273 1515 L
1289 1515 L
CF M
1291 1508 M B
1299 1504 M 1291 1518 L
1283 1504 L
1299 1504 L
CF M
1301 1513 M B
1309 1508 M 1301 1522 L
1293 1508 L
1309 1508 L
CF M
1311 1514 M B
1320 1510 M 1311 1524 L
1303 1510 L
1320 1510 L
CF M
1322 1499 M B
1330 1494 M 1322 1509 L
1314 1495 L
1330 1495 L
CF M
1332 1494 M B
1340 1489 M 1332 1503 L
1324 1489 L
1340 1489 L
CF M
1342 1495 M B
1350 1490 M 1342 1504 L
1334 1490 L
1350 1490 L
CF M
1352 1489 M B
1360 1484 M 1352 1498 L
1344 1484 L
1360 1484 L
CF M
1362 1494 M B
1370 1490 M 1362 1504 L
1354 1490 L
1370 1490 L
CF M
1372 1486 M B
1380 1481 M 1372 1495 L
1364 1481 L
1381 1481 L
CF M
1383 1488 M B
1391 1484 M 1383 1498 L
1375 1484 L
1391 1484 L
CF M
1393 1480 M B
1401 1475 M 1393 1489 L
1385 1475 L
1401 1475 L
CF M
1403 1480 M B
1411 1475 M 1403 1489 L
1395 1475 L
1411 1475 L
CF M
1413 1478 M B
1421 1473 M 1413 1487 L
1405 1473 L
1421 1473 L
CF M
1423 1477 M B
1431 1472 M 1423 1486 L
1415 1472 L
1431 1472 L
CF M
1434 1478 M B
1442 1473 M 1434 1488 L
1425 1474 L
1442 1474 L
CF M
1444 1467 M B
1452 1462 M 1444 1476 L
1436 1462 L
1452 1462 L
CF M
1454 1471 M B
1462 1467 M 1454 1481 L
1446 1467 L
1462 1467 L
CF M
1464 1465 M B
1472 1460 M 1464 1474 L
1456 1460 L
1472 1460 L
CF M
1474 1465 M B
1482 1461 M 1474 1475 L
1466 1461 L
1482 1461 L
CF M
1484 1455 M B
1492 1450 M 1484 1464 L
1476 1450 L
1492 1450 L
CF M
1494 1464 M B
1503 1459 M 1494 1473 L
1486 1459 L
1503 1459 L
CF M
1505 1456 M B
1513 1451 M 1505 1465 L
1497 1451 L
1513 1451 L
CF M
1515 1453 M B
1523 1448 M 1515 1462 L
1507 1448 L
1523 1448 L
CF M
1525 1460 M B
1533 1455 M 1525 1469 L
1517 1455 L
1533 1455 L
CF M
1535 1447 M B
1543 1442 M 1535 1457 L
1527 1443 L
1543 1443 L
CF M
1545 1449 M B
1553 1444 M 1545 1458 L
1537 1444 L
1553 1444 L
CF M
1556 1432 M B
1564 1427 M 1556 1441 L
1547 1427 L
1564 1427 L
CF M
1566 1438 M B
1574 1433 M 1566 1447 L
1558 1433 L
1574 1433 L
CF M
1576 1439 M B
1584 1434 M 1576 1448 L
1568 1434 L
1584 1434 L
CF M
1586 1434 M B
1594 1429 M 1586 1444 L
1578 1430 L
1594 1430 L
CF M
1596 1429 M B
1604 1424 M 1596 1438 L
1588 1424 L
1604 1424 L
CF M
1606 1422 M B
1614 1417 M 1606 1431 L
1598 1417 L
1614 1417 L
CF M
1617 1429 M B
1625 1424 M 1617 1438 L
1608 1424 L
1625 1424 L
CF M
1627 1423 M B
1635 1418 M 1627 1432 L
1619 1418 L
1635 1418 L
CF M
1637 1420 M B
1645 1415 M 1637 1429 L
1629 1415 L
1645 1415 L
CF M
1647 1417 M B
1655 1413 M 1647 1427 L
1639 1413 L
1655 1413 L
CF M
1657 1411 M B
1665 1406 M 1657 1420 L
1649 1406 L
1665 1406 L
CF M
1667 1416 M B
1675 1411 M 1667 1425 L
1659 1411 L
1676 1411 L
CF M
1678 1419 M B
1686 1414 M 1678 1428 L
1669 1414 L
1686 1414 L
CF M
1688 1404 M B
1696 1400 M 1688 1414 L
1680 1400 L
1696 1400 L
CF M
1698 1420 M B
1706 1415 M 1698 1429 L
1690 1415 L
1706 1415 L
CF M
1708 1397 M B
1716 1392 M 1708 1406 L
1700 1392 L
1716 1392 L
CF M
1718 1404 M B
1726 1399 M 1718 1413 L
1710 1399 L
1726 1399 L
CF M
1728 1402 M B
1736 1397 M 1728 1411 L
1720 1397 L
1736 1397 L
CF M
1739 1392 M B
1747 1388 M 1739 1402 L
1731 1388 L
1747 1388 L
CF M
1749 1398 M B
1757 1394 M 1749 1408 L
1741 1394 L
1757 1394 L
CF M
1759 1393 M B
1767 1388 M 1759 1402 L
1751 1388 L
1767 1388 L
CF M
1769 1395 M B
1777 1390 M 1769 1404 L
1761 1390 L
1777 1390 L
CF M
1779 1387 M B
1787 1382 M 1779 1396 L
1771 1382 L
1787 1382 L
CF M
1789 1389 M B
1797 1384 M 1789 1398 L
1781 1384 L
1798 1384 L
CF M
1800 1382 M B
1808 1377 M 1800 1391 L
1792 1377 L
1808 1377 L
CF M
1810 1380 M B
1818 1375 M 1810 1389 L
1802 1375 L
1818 1375 L
CF M
1820 1379 M B
1828 1375 M 1820 1389 L
1812 1375 L
1828 1375 L
CF M
1830 1375 M B
1838 1370 M 1830 1384 L
1822 1370 L
1838 1370 L
CF M
1840 1373 M B
1848 1368 M 1840 1382 L
1832 1368 L
1848 1368 L
CF M
1850 1380 M B
1858 1375 M 1850 1389 L
1842 1375 L
1859 1375 L
CF M
1861 1371 M B
1869 1366 M 1861 1380 L
1853 1366 L
1869 1366 L
CF M
1871 1367 M B
1879 1362 M 1871 1376 L
1863 1362 L
1879 1362 L
CF M
1881 1367 M B
1889 1362 M 1881 1376 L
1873 1362 L
1889 1362 L
CF M
1891 1361 M B
1899 1356 M 1891 1370 L
1883 1356 L
1899 1356 L
CF M
1901 1359 M B
1909 1354 M 1901 1368 L
1893 1354 L
1909 1354 L
CF M
1911 1364 M B
1919 1359 M 1911 1373 L
1903 1359 L
1920 1359 L
CF M
1922 1361 M B
1930 1356 M 1922 1370 L
1914 1356 L
1930 1356 L
CF M
1932 1361 M B
1940 1356 M 1932 1370 L
1924 1356 L
1940 1356 L
CF M
1942 1351 M B
1950 1347 M 1942 1361 L
1934 1347 L
1950 1347 L
CF M
1952 1349 M B
1960 1345 M 1952 1359 L
1944 1345 L
1960 1345 L
CF M
1962 1350 M B
1970 1346 M 1962 1360 L
1954 1346 L
1970 1346 L
CF M
1973 1355 M B
1981 1351 M 1973 1365 L
1964 1351 L
1981 1351 L
CF M
1983 1349 M B
1991 1345 M 1983 1359 L
1975 1345 L
1991 1345 L
CF M
1993 1344 M B
2001 1339 M 1993 1353 L
1985 1339 L
2001 1339 L
CF M
2003 1341 M B
2011 1336 M 2003 1350 L
1995 1336 L
2011 1336 L
CF M
2013 1338 M B
2021 1333 M 2013 1347 L
2005 1333 L
2021 1333 L
CF M
2023 1336 M B
2031 1331 M 2023 1345 L
2015 1331 L
2031 1331 L
CF M
2033 1340 M B
2042 1336 M 2033 1350 L
2025 1336 L
2042 1336 L
CF M
2044 1334 M B
2052 1329 M 2044 1343 L
2036 1329 L
2052 1329 L
CF M
2054 1334 M B
2062 1329 M 2054 1343 L
2046 1329 L
2062 1329 L
CF M
2064 1331 M B
2072 1326 M 2064 1340 L
2056 1326 L
2072 1326 L
CF M
2074 1334 M B
2082 1330 M 2074 1344 L
2066 1330 L
2082 1330 L
CF M
2084 1331 M B
2092 1326 M 2084 1340 L
2076 1326 L
2092 1326 L
CF M
2095 1334 M B
2103 1329 M 2095 1343 L
2086 1329 L
2103 1329 L
CF M
2105 1328 M B
2113 1323 M 2105 1338 L
2097 1324 L
2113 1324 L
CF M
454 2101 M 454 2115 L
440 2115 L
440 2101 L
454 2101 L
464 2050 M 464 2063 L
451 2063 L
451 2050 L
464 2050 L
474 2037 M 474 2050 L
461 2050 L
461 2037 L
474 2037 L
484 2024 M 484 2037 L
471 2037 L
471 2024 L
484 2024 L
494 1988 M 494 2001 L
481 2001 L
481 1988 L
494 1988 L
504 1960 M 504 1973 L
491 1973 L
491 1960 L
504 1960 L
515 1955 M 515 1969 L
501 1969 L
501 1955 L
515 1955 L
525 1947 M 525 1961 L
512 1961 L
512 1947 L
525 1947 L
535 1924 M 535 1938 L
522 1938 L
522 1924 L
535 1924 L
545 1891 M 545 1905 L
532 1905 L
532 1891 L
545 1891 L
555 1863 M 555 1876 L
542 1876 L
542 1863 L
555 1863 L
565 1879 M 565 1892 L
552 1892 L
552 1879 L
565 1879 L
576 1848 M 576 1861 L
562 1861 L
562 1848 L
576 1848 L
586 1833 M 586 1846 L
573 1846 L
573 1833 L
586 1833 L
596 1831 M 596 1844 L
583 1844 L
583 1831 L
596 1831 L
606 1813 M 606 1826 L
593 1826 L
593 1813 L
606 1813 L
616 1802 M 616 1815 L
603 1815 L
603 1802 L
616 1802 L
626 1796 M 626 1809 L
613 1809 L
613 1796 L
626 1796 L
637 1779 M 637 1792 L
623 1792 L
623 1779 L
637 1779 L
647 1771 M 647 1784 L
634 1784 L
634 1771 L
647 1771 L
657 1744 M 657 1757 L
644 1757 L
644 1744 L
657 1744 L
667 1760 M 667 1774 L
654 1774 L
654 1760 L
667 1760 L
677 1744 M 677 1758 L
664 1758 L
664 1744 L
677 1744 L
688 1740 M 688 1753 L
674 1753 L
674 1740 L
688 1740 L
698 1739 M 698 1753 L
684 1753 L
684 1739 L
698 1739 L
708 1729 M 708 1743 L
695 1743 L
695 1729 L
708 1729 L
718 1708 M 718 1722 L
705 1722 L
705 1708 L
718 1708 L
728 1706 M 728 1719 L
715 1719 L
715 1706 L
728 1706 L
738 1697 M 738 1710 L
725 1710 L
725 1697 L
738 1697 L
748 1697 M 748 1710 L
735 1710 L
735 1697 L
748 1697 L
759 1698 M 759 1711 L
745 1711 L
745 1698 L
759 1698 L
769 1697 M 769 1710 L
756 1710 L
756 1697 L
769 1697 L
779 1672 M 779 1685 L
766 1685 L
766 1672 L
779 1672 L
789 1677 M 789 1690 L
776 1690 L
776 1677 L
789 1677 L
799 1675 M 799 1689 L
786 1689 L
786 1675 L
799 1675 L
810 1672 M 810 1685 L
796 1685 L
796 1672 L
810 1672 L
820 1647 M 820 1660 L
806 1660 L
806 1647 L
820 1647 L
830 1651 M 830 1664 L
817 1664 L
817 1651 L
830 1651 L
840 1639 M 840 1652 L
827 1652 L
827 1639 L
840 1639 L
850 1636 M 850 1649 L
837 1649 L
837 1636 L
850 1636 L
860 1635 M 860 1648 L
847 1648 L
847 1635 L
860 1635 L
871 1622 M 871 1636 L
857 1636 L
857 1622 L
871 1622 L
881 1619 M 881 1632 L
868 1632 L
868 1619 L
881 1619 L
891 1607 M 891 1620 L
878 1620 L
878 1607 L
891 1607 L
901 1607 M 901 1620 L
888 1620 L
888 1607 L
901 1607 L
911 1610 M 911 1624 L
898 1624 L
898 1610 L
911 1610 L
921 1600 M 921 1613 L
908 1613 L
908 1600 L
921 1600 L
932 1602 M 932 1616 L
918 1616 L
918 1602 L
932 1602 L
942 1605 M 942 1618 L
929 1618 L
929 1605 L
942 1605 L
952 1589 M 952 1602 L
939 1602 L
939 1589 L
952 1589 L
962 1582 M 962 1596 L
949 1596 L
949 1582 L
962 1582 L
972 1582 M 972 1595 L
959 1595 L
959 1582 L
972 1582 L
982 1574 M 982 1587 L
969 1587 L
969 1574 L
982 1574 L
993 1570 M 993 1583 L
979 1583 L
979 1570 L
993 1570 L
1003 1576 M 1003 1589 L
990 1589 L
990 1576 L
1003 1576 L
1013 1565 M 1013 1579 L
1000 1579 L
1000 1565 L
1013 1565 L
1023 1554 M 1023 1567 L
1010 1567 L
1010 1554 L
1023 1554 L
1033 1556 M 1033 1569 L
1020 1569 L
1020 1556 L
1033 1556 L
1043 1552 M 1043 1565 L
1030 1565 L
1030 1552 L
1043 1552 L
1054 1551 M 1054 1564 L
1040 1564 L
1040 1551 L
1054 1551 L
1064 1548 M 1064 1562 L
1051 1562 L
1051 1548 L
1064 1548 L
1074 1539 M 1074 1552 L
1061 1552 L
1061 1539 L
1074 1539 L
1084 1553 M 1084 1566 L
1071 1566 L
1071 1553 L
1084 1553 L
1094 1543 M 1094 1556 L
1081 1556 L
1081 1543 L
1094 1543 L
1104 1531 M 1104 1544 L
1091 1544 L
1091 1531 L
1104 1531 L
1115 1531 M 1115 1544 L
1101 1544 L
1101 1531 L
1115 1531 L
1125 1526 M 1125 1539 L
1112 1539 L
1112 1526 L
1125 1526 L
1135 1513 M 1135 1526 L
1122 1526 L
1122 1513 L
1135 1513 L
1145 1519 M 1145 1532 L
1132 1532 L
1132 1519 L
1145 1519 L
1155 1518 M 1155 1531 L
1142 1531 L
1142 1518 L
1155 1518 L
1165 1522 M 1165 1535 L
1152 1535 L
1152 1522 L
1165 1522 L
1176 1508 M 1176 1521 L
1162 1521 L
1162 1508 L
1176 1508 L
1186 1509 M 1186 1522 L
1173 1522 L
1173 1509 L
1186 1509 L
1196 1501 M 1196 1514 L
1183 1514 L
1183 1501 L
1196 1501 L
1206 1504 M 1206 1518 L
1193 1518 L
1193 1504 L
1206 1504 L
CS M
1216 1500 M 1216 1514 L
1203 1514 L
1203 1500 L
1216 1500 L
1227 1493 M 1227 1506 L
1213 1506 L
1213 1493 L
1227 1493 L
1237 1495 M 1237 1508 L
1223 1508 L
1223 1495 L
1237 1495 L
1247 1487 M 1247 1500 L
1234 1500 L
1234 1487 L
1247 1487 L
1257 1492 M 1257 1505 L
1244 1505 L
1244 1492 L
1257 1492 L
1267 1497 M 1267 1510 L
1254 1510 L
1254 1497 L
1267 1497 L
1277 1481 M 1277 1494 L
1264 1494 L
1264 1481 L
1277 1481 L
1287 1474 M 1287 1487 L
1274 1487 L
1274 1474 L
1287 1474 L
1298 1485 M 1298 1498 L
1285 1498 L
1285 1485 L
1298 1485 L
1308 1474 M 1308 1487 L
1295 1487 L
1295 1474 L
1308 1474 L
1318 1471 M 1318 1484 L
1305 1484 L
1305 1471 L
1318 1471 L
1328 1465 M 1328 1478 L
1315 1478 L
1315 1465 L
1328 1465 L
1338 1465 M 1338 1478 L
1325 1478 L
1325 1465 L
1338 1465 L
1349 1468 M 1349 1481 L
1335 1481 L
1335 1468 L
1349 1468 L
1359 1466 M 1359 1479 L
1345 1479 L
1345 1466 L
1359 1466 L
1369 1458 M 1369 1471 L
1356 1471 L
1356 1458 L
1369 1458 L
1379 1465 M 1379 1479 L
1366 1479 L
1366 1465 L
1379 1465 L
1389 1452 M 1389 1465 L
1376 1465 L
1376 1452 L
1389 1452 L
1399 1458 M 1399 1471 L
1386 1471 L
1386 1458 L
1399 1458 L
1410 1451 M 1410 1465 L
1396 1465 L
1396 1451 L
1410 1451 L
1420 1451 M 1420 1464 L
1407 1464 L
1407 1451 L
1420 1451 L
1430 1442 M 1430 1455 L
1417 1455 L
1417 1442 L
1430 1442 L
1440 1447 M 1440 1460 L
1427 1460 L
1427 1447 L
1440 1447 L
1450 1435 M 1450 1448 L
1437 1448 L
1437 1435 L
1450 1435 L
1460 1437 M 1460 1450 L
1447 1450 L
1447 1437 L
1460 1437 L
1471 1438 M 1471 1451 L
1457 1451 L
1457 1438 L
1471 1438 L
1481 1440 M 1481 1454 L
1468 1454 L
1468 1440 L
1481 1440 L
1491 1422 M 1491 1435 L
1478 1435 L
1478 1422 L
1491 1422 L
1501 1428 M 1501 1441 L
1488 1441 L
1488 1428 L
1501 1428 L
1511 1423 M 1511 1436 L
1498 1436 L
1498 1423 L
1511 1423 L
1521 1422 M 1521 1435 L
1508 1435 L
1508 1422 L
1521 1422 L
1532 1431 M 1532 1444 L
1518 1444 L
1518 1431 L
1532 1431 L
1542 1419 M 1542 1432 L
1529 1432 L
1529 1419 L
1542 1419 L
1552 1415 M 1552 1428 L
1539 1428 L
1539 1415 L
1552 1415 L
1562 1418 M 1562 1431 L
1549 1431 L
1549 1418 L
1562 1418 L
1572 1408 M 1572 1422 L
1559 1422 L
1559 1408 L
1572 1408 L
1582 1412 M 1582 1426 L
1569 1426 L
1569 1412 L
1582 1412 L
1593 1415 M 1593 1428 L
1579 1428 L
1579 1415 L
1593 1415 L
1603 1404 M 1603 1417 L
1590 1417 L
1590 1404 L
1603 1404 L
1613 1402 M 1613 1415 L
1600 1415 L
1600 1402 L
1613 1402 L
1623 1405 M 1623 1418 L
1610 1418 L
1610 1405 L
1623 1405 L
1633 1403 M 1633 1417 L
1620 1417 L
1620 1403 L
1633 1403 L
1643 1398 M 1643 1411 L
1630 1411 L
1630 1398 L
1643 1398 L
1654 1390 M 1654 1403 L
1640 1403 L
1640 1390 L
1654 1390 L
1664 1400 M 1664 1413 L
1651 1413 L
1651 1400 L
1664 1400 L
1674 1392 M 1674 1406 L
1661 1406 L
1661 1392 L
1674 1392 L
1684 1395 M 1684 1408 L
1671 1408 L
1671 1395 L
1684 1395 L
1694 1390 M 1694 1403 L
1681 1403 L
1681 1390 L
1694 1390 L
1704 1383 M 1704 1396 L
1691 1396 L
1691 1383 L
1704 1383 L
1715 1387 M 1715 1400 L
1701 1400 L
1701 1387 L
1715 1387 L
1725 1384 M 1725 1397 L
1712 1397 L
1712 1384 L
1725 1384 L
1735 1373 M 1735 1387 L
1722 1387 L
1722 1373 L
1735 1373 L
1745 1381 M 1745 1395 L
1732 1395 L
1732 1381 L
1745 1381 L
1755 1379 M 1755 1393 L
1742 1393 L
1742 1379 L
1755 1379 L
1765 1377 M 1765 1390 L
1752 1390 L
1752 1377 L
1765 1377 L
1776 1387 M 1776 1400 L
1762 1400 L
1762 1387 L
1776 1387 L
1786 1373 M 1786 1386 L
1773 1386 L
1773 1373 L
1786 1373 L
1796 1373 M 1796 1386 L
1783 1386 L
1783 1373 L
1796 1373 L
1806 1365 M 1806 1378 L
1793 1378 L
1793 1365 L
1806 1365 L
1816 1365 M 1816 1378 L
1803 1378 L
1803 1365 L
1816 1365 L
1826 1361 M 1826 1375 L
1813 1375 L
1813 1361 L
1826 1361 L
1837 1362 M 1837 1375 L
1823 1375 L
1823 1362 L
1837 1362 L
1847 1360 M 1847 1373 L
1834 1373 L
1834 1360 L
1847 1360 L
1857 1355 M 1857 1368 L
1844 1368 L
1844 1355 L
1857 1355 L
1867 1351 M 1867 1364 L
1854 1364 L
1854 1351 L
1867 1351 L
1877 1351 M 1877 1364 L
1864 1364 L
1864 1351 L
1877 1351 L
1888 1349 M 1888 1362 L
1874 1362 L
1874 1349 L
1888 1349 L
1898 1350 M 1898 1363 L
1884 1363 L
1884 1350 L
1898 1350 L
1908 1358 M 1908 1372 L
1895 1372 L
1895 1358 L
1908 1358 L
1918 1348 M 1918 1361 L
1905 1361 L
1905 1348 L
1918 1348 L
1928 1346 M 1928 1360 L
1915 1360 L
1915 1346 L
1928 1346 L
1938 1342 M 1938 1355 L
1925 1355 L
1925 1342 L
1938 1342 L
1949 1342 M 1949 1355 L
1935 1355 L
1935 1342 L
1949 1342 L
1959 1349 M 1959 1362 L
1946 1362 L
1946 1349 L
1959 1349 L
1969 1342 M 1969 1355 L
1956 1355 L
1956 1342 L
1969 1342 L
CS M
1979 1339 M 1979 1352 L
1966 1352 L
1966 1339 L
1979 1339 L
1989 1337 M 1989 1350 L
1976 1350 L
1976 1337 L
1989 1337 L
1999 1334 M 1999 1347 L
1986 1347 L
1986 1334 L
1999 1334 L
2010 1332 M 2010 1346 L
1996 1346 L
1996 1332 L
2010 1332 L
2020 1334 M 2020 1348 L
2007 1348 L
2007 1334 L
2020 1334 L
2030 1326 M 2030 1340 L
2017 1340 L
2017 1326 L
2030 1326 L
2040 1334 M 2040 1347 L
2027 1347 L
2027 1334 L
2040 1334 L
2050 1329 M 2050 1342 L
2037 1342 L
2037 1329 L
2050 1329 L
2060 1331 M 2060 1345 L
2047 1345 L
2047 1331 L
2060 1331 L
2071 1328 M 2071 1341 L
2057 1341 L
2057 1328 L
2071 1328 L
2081 1328 M 2081 1341 L
2068 1341 L
2068 1328 L
2081 1328 L
2091 1322 M 2091 1335 L
2078 1335 L
2078 1322 L
2091 1322 L
2101 1319 M 2101 1332 L
2088 1332 L
2088 1319 L
2101 1319 L
2111 1322 M 2111 1335 L
2098 1335 L
2098 1322 L
2111 1322 L
454 2101 M 440 2115 L
454 2115 M 440 2101 L
440 2115 M 464 2040 M 451 2054 L
464 2053 M 451 2040 L
451 2053 M 474 1945 M 461 1958 L
474 1958 M 461 1945 L
461 1958 M 484 1935 M 471 1949 L
484 1949 M 471 1935 L
471 1949 M 494 1861 M 481 1874 L
494 1874 M 481 1861 L
481 1874 M 504 1800 M 491 1814 L
504 1814 M 491 1801 L
491 1814 M 515 1795 M 501 1808 L
515 1808 M 501 1795 L
501 1808 M 525 1792 M 512 1806 L
525 1806 M 512 1793 L
512 1806 M 535 1778 M 522 1791 L
535 1791 M 522 1778 L
522 1791 M 545 1725 M 532 1738 L
545 1738 M 532 1725 L
532 1738 M 555 1723 M 542 1736 L
555 1736 M 542 1723 L
542 1736 M 565 1731 M 552 1744 L
565 1744 M 552 1731 L
552 1744 M 576 1712 M 563 1725 L
576 1725 M 563 1712 L
562 1725 M 586 1676 M 573 1690 L
586 1690 M 573 1676 L
573 1690 M 596 1676 M 583 1689 L
596 1689 M 583 1676 L
583 1689 M 606 1704 M 593 1717 L
606 1717 M 593 1704 L
593 1717 M 616 1649 M 603 1662 L
616 1662 M 603 1649 L
603 1662 M 626 1659 M 613 1673 L
626 1672 M 613 1659 L
613 1672 M 637 1638 M 624 1651 L
637 1651 M 624 1638 L
623 1651 M 647 1658 M 634 1671 L
647 1671 M 634 1658 L
634 1671 M 657 1624 M 644 1638 L
657 1638 M 644 1624 L
644 1638 M 667 1637 M 654 1650 L
667 1650 M 654 1637 L
654 1650 M 677 1608 M 664 1621 L
677 1621 M 664 1608 L
664 1621 M 688 1621 M 674 1634 L
688 1634 M 674 1621 L
674 1634 M 698 1615 M 685 1629 L
698 1629 M 685 1616 L
684 1629 M 708 1612 M 695 1625 L
708 1625 M 695 1612 L
695 1625 M 718 1601 M 705 1614 L
718 1614 M 705 1601 L
705 1614 M 728 1590 M 715 1603 L
728 1603 M 715 1590 L
715 1603 M 738 1592 M 725 1605 L
738 1605 M 725 1592 L
725 1605 M 748 1579 M 735 1593 L
748 1593 M 735 1579 L
735 1593 M 759 1581 M 746 1594 L
759 1594 M 746 1581 L
745 1594 M 769 1572 M 756 1585 L
769 1585 M 756 1572 L
756 1585 M 779 1575 M 766 1588 L
779 1588 M 766 1575 L
766 1588 M 789 1567 M 776 1581 L
789 1580 M 776 1567 L
776 1580 M 799 1553 M 786 1566 L
799 1566 M 786 1553 L
786 1566 M 810 1565 M 796 1578 L
810 1578 M 796 1565 L
796 1578 M 820 1550 M 807 1564 L
820 1564 M 807 1551 L
806 1564 M 830 1551 M 817 1564 L
830 1564 M 817 1551 L
817 1564 M 840 1545 M 827 1558 L
840 1558 M 827 1545 L
827 1558 M 850 1545 M 837 1558 L
850 1558 M 837 1545 L
837 1558 M 860 1532 M 847 1545 L
860 1545 M 847 1532 L
847 1545 M 871 1533 M 857 1546 L
871 1546 M 857 1533 L
857 1546 M 881 1540 M 868 1553 L
881 1553 M 868 1540 L
868 1553 M 891 1540 M 878 1554 L
891 1554 M 878 1541 L
878 1554 M 901 1534 M 888 1547 L
901 1547 M 888 1534 L
888 1547 M 911 1519 M 898 1532 L
911 1532 M 898 1519 L
898 1532 M 921 1521 M 908 1534 L
921 1534 M 908 1521 L
908 1534 M 932 1503 M 918 1516 L
932 1516 M 918 1503 L
918 1516 M 942 1504 M 929 1518 L
942 1518 M 929 1505 L
929 1518 M 952 1513 M 939 1526 L
952 1526 M 939 1513 L
939 1526 M 962 1502 M 949 1515 L
962 1515 M 949 1502 L
949 1515 M 972 1505 M 959 1518 L
972 1518 M 959 1505 L
959 1518 M 982 1510 M 969 1523 L
982 1523 M 969 1510 L
969 1523 M 993 1507 M 979 1520 L
993 1520 M 979 1507 L
979 1520 M 1003 1492 M 990 1506 L
1003 1506 M 990 1493 L
990 1506 M 1013 1500 M 1000 1514 L
1013 1514 M 1000 1500 L
1000 1514 M 1023 1487 M 1010 1500 L
1023 1500 M 1010 1487 L
1010 1500 M 1033 1479 M 1020 1492 L
1033 1492 M 1020 1479 L
1020 1492 M 1043 1485 M 1030 1498 L
1043 1498 M 1030 1485 L
1030 1498 M 1054 1482 M 1040 1495 L
1054 1495 M 1040 1482 L
1040 1495 M 1064 1484 M 1051 1497 L
1064 1497 M 1051 1484 L
1051 1497 M 1074 1474 M 1061 1488 L
1074 1488 M 1061 1475 L
1061 1488 M 1084 1477 M 1071 1490 L
1084 1490 M 1071 1477 L
1071 1490 M 1094 1466 M 1081 1480 L
1094 1479 M 1081 1466 L
1081 1479 M 1104 1473 M 1091 1486 L
1104 1486 M 1091 1473 L
1091 1486 M 1115 1467 M 1102 1480 L
1115 1480 M 1102 1467 L
1101 1480 M 1125 1465 M 1112 1479 L
1125 1478 M 1112 1465 L
1112 1478 M 1135 1472 M 1122 1485 L
1135 1485 M 1122 1472 L
1122 1485 M 1145 1478 M 1132 1491 L
1145 1491 M 1132 1478 L
1132 1491 M 1155 1464 M 1142 1477 L
1155 1477 M 1142 1464 L
1142 1477 M 1165 1460 M 1152 1473 L
1165 1473 M 1152 1460 L
1152 1473 M 1176 1464 M 1162 1478 L
1176 1478 M 1162 1464 L
1162 1478 M 1186 1459 M 1173 1472 L
1186 1472 M 1173 1459 L
1173 1472 M 1196 1460 M 1183 1473 L
1196 1473 M 1183 1460 L
1183 1473 M 1206 1452 M 1193 1465 L
1206 1465 M 1193 1452 L
1193 1465 M 1216 1450 M 1203 1463 L
1216 1463 M 1203 1450 L
1203 1463 M 1227 1442 M 1213 1455 L
1227 1455 M 1213 1442 L
1213 1455 M 1237 1443 M 1224 1456 L
1237 1456 M 1224 1443 L
1223 1456 M 1247 1448 M 1234 1461 L
1247 1461 M 1234 1448 L
1234 1461 M 1257 1446 M 1244 1460 L
1257 1459 M 1244 1446 L
1244 1459 M 1267 1442 M 1254 1455 L
1267 1455 M 1254 1442 L
1254 1455 M 1277 1450 M 1264 1463 L
1277 1463 M 1264 1450 L
1264 1463 M 1287 1442 M 1274 1455 L
1287 1455 M 1274 1442 L
1274 1455 M 1298 1438 M 1285 1451 L
1298 1451 M 1285 1438 L
1285 1451 M 1308 1429 M 1295 1443 L
1308 1443 M 1295 1429 L
1295 1443 M 1318 1428 M 1305 1441 L
1318 1441 M 1305 1428 L
1305 1441 M 1328 1437 M 1315 1451 L
1328 1451 M 1315 1437 L
1315 1451 M 1338 1437 M 1325 1450 L
1338 1450 M 1325 1437 L
1325 1450 M 1349 1423 M 1335 1436 L
1349 1436 M 1335 1423 L
1335 1436 M 1359 1428 M 1346 1441 L
1359 1441 M 1346 1428 L
1345 1441 M 1369 1420 M 1356 1434 L
1369 1433 M 1356 1420 L
1356 1433 M 1379 1427 M 1366 1440 L
1379 1440 M 1366 1427 L
1366 1440 M 1389 1417 M 1376 1431 L
1389 1430 M 1376 1417 L
1376 1430 M 1399 1418 M 1386 1431 L
1399 1431 M 1386 1418 L
1386 1431 M 1410 1420 M 1396 1433 L
1410 1433 M 1396 1420 L
1396 1433 M 1420 1417 M 1407 1431 L
1420 1430 M 1407 1417 L
1407 1430 M 1430 1418 M 1417 1432 L
1430 1431 M 1417 1418 L
1417 1431 M 1440 1411 M 1427 1424 L
1440 1424 M 1427 1411 L
1427 1424 M 1450 1406 M 1437 1419 L
1450 1419 M 1437 1406 L
1437 1419 M 1460 1412 M 1447 1425 L
1460 1425 M 1447 1412 L
1447 1425 M 1471 1411 M 1457 1424 L
1471 1424 M 1457 1411 L
1457 1424 M 1481 1409 M 1468 1422 L
1481 1422 M 1468 1409 L
1468 1422 M 1491 1401 M 1478 1414 L
1491 1414 M 1478 1401 L
1478 1414 M 1501 1409 M 1488 1422 L
1501 1422 M 1488 1409 L
1488 1422 M 1511 1401 M 1498 1415 L
1511 1414 M 1498 1401 L
1498 1414 M 1521 1393 M 1508 1406 L
1521 1406 M 1508 1393 L
1508 1406 M 1532 1395 M 1518 1408 L
1532 1408 M 1518 1395 L
1518 1408 M 1542 1412 M 1529 1425 L
1542 1425 M 1529 1412 L
1529 1425 M 1552 1401 M 1539 1415 L
1552 1415 M 1539 1402 L
1539 1415 M 1562 1402 M 1549 1416 L
1562 1416 M 1549 1402 L
1549 1416 M 1572 1394 M 1559 1407 L
1572 1407 M 1559 1394 L
1559 1407 M 1582 1394 M 1569 1408 L
1582 1408 M 1569 1394 L
1569 1408 M 1593 1387 M 1579 1400 L
1593 1400 M 1579 1387 L
1579 1400 M 1603 1391 M 1590 1404 L
1603 1404 M 1590 1391 L
1590 1404 M 1613 1390 M 1600 1404 L
1613 1404 M 1600 1391 L
1600 1404 M 1623 1378 M 1610 1391 L
1623 1391 M 1610 1378 L
1610 1391 M 1633 1382 M 1620 1396 L
1633 1395 M 1620 1382 L
1620 1395 M 1643 1383 M 1630 1396 L
1643 1396 M 1630 1383 L
1630 1396 M 1654 1387 M 1641 1401 L
1654 1400 M 1641 1387 L
1640 1400 M 1664 1383 M 1651 1396 L
1664 1396 M 1651 1383 L
1651 1396 M 1674 1385 M 1661 1399 L
1674 1399 M 1661 1386 L
1661 1399 M 1684 1383 M 1671 1396 L
1684 1396 M 1671 1383 L
CS M
1671 1396 M 1694 1378 M 1681 1391 L
1694 1391 M 1681 1378 L
1681 1391 M 1704 1372 M 1691 1385 L
1704 1385 M 1691 1372 L
1691 1385 M 1715 1370 M 1701 1383 L
1715 1383 M 1701 1370 L
1701 1383 M 1725 1381 M 1712 1395 L
1725 1395 M 1712 1381 L
1712 1395 M 1735 1368 M 1722 1381 L
1735 1381 M 1722 1368 L
1722 1381 M 1745 1371 M 1732 1384 L
1745 1384 M 1732 1371 L
1732 1384 M 1755 1370 M 1742 1383 L
1755 1383 M 1742 1370 L
1742 1383 M 1765 1365 M 1752 1378 L
1765 1378 M 1752 1365 L
1752 1378 M 1776 1365 M 1763 1379 L
1776 1378 M 1763 1365 L
1762 1378 M 1786 1355 M 1773 1368 L
1786 1368 M 1773 1355 L
1773 1368 M 1796 1358 M 1783 1371 L
1796 1371 M 1783 1358 L
1783 1371 M 1806 1368 M 1793 1381 L
1806 1381 M 1793 1368 L
1793 1381 M 1816 1360 M 1803 1373 L
1816 1373 M 1803 1360 L
1803 1373 M 1826 1355 M 1813 1368 L
1826 1368 M 1813 1355 L
1813 1368 M 1837 1366 M 1824 1380 L
1837 1380 M 1824 1366 L
1823 1380 M 1847 1366 M 1834 1379 L
1847 1379 M 1834 1366 L
1834 1379 M 1857 1361 M 1844 1375 L
1857 1375 M 1844 1362 L
1844 1375 M 1867 1355 M 1854 1368 L
1867 1368 M 1854 1355 L
1854 1368 M 1877 1357 M 1864 1370 L
1877 1370 M 1864 1357 L
1864 1370 M 1888 1347 M 1874 1360 L
1888 1360 M 1874 1347 L
1874 1360 M 1898 1346 M 1885 1359 L
1898 1359 M 1885 1346 L
1884 1359 M 1908 1352 M 1895 1366 L
1908 1366 M 1895 1352 L
1895 1366 M 1918 1348 M 1905 1361 L
1918 1361 M 1905 1348 L
1905 1361 M 1928 1354 M 1915 1367 L
1928 1367 M 1915 1354 L
1915 1367 M 1938 1341 M 1925 1354 L
1938 1354 M 1925 1341 L
1925 1354 M 1949 1343 M 1935 1356 L
1949 1356 M 1935 1343 L
1935 1356 M 1959 1341 M 1946 1354 L
1959 1354 M 1946 1341 L
1946 1354 M 1969 1336 M 1956 1349 L
1969 1349 M 1956 1336 L
1956 1349 M 1979 1340 M 1966 1353 L
1979 1353 M 1966 1340 L
1966 1353 M 1989 1332 M 1976 1346 L
1989 1346 M 1976 1333 L
1976 1346 M 1999 1338 M 1986 1351 L
1999 1351 M 1986 1338 L
1986 1351 M 2010 1338 M 1996 1351 L
2010 1351 M 1996 1338 L
1996 1351 M 2020 1336 M 2007 1349 L
2020 1349 M 2007 1336 L
2007 1349 M 2030 1335 M 2017 1349 L
2030 1349 M 2017 1336 L
2017 1349 M 2040 1338 M 2027 1351 L
2040 1351 M 2027 1338 L
2027 1351 M 2050 1336 M 2037 1349 L
2050 1349 M 2037 1336 L
2037 1349 M 2060 1338 M 2047 1352 L
2060 1352 M 2047 1339 L
2047 1352 M 2071 1336 M 2057 1350 L
2071 1350 M 2057 1337 L
2057 1350 M 2081 1336 M 2068 1349 L
2081 1349 M 2068 1336 L
2068 1349 M 2091 1330 M 2078 1343 L
2091 1343 M 2078 1330 L
2078 1343 M 2101 1332 M 2088 1345 L
2101 1345 M 2088 1332 L
2088 1345 M 2111 1333 M 2098 1347 L
2111 1347 M 2098 1333 L
2098 1347 M CS [] 0 setdash M
1112 1158 M 1124 1208 M 1122 1206 L
1124 1204 L
1127 1206 L
1124 1208 L
1124 1192 M 1124 1158 L
1127 1192 M 1127 1158 L
1117 1192 M 1127 1192 L
1117 1158 M 1134 1158 L
1187 1218 M 1144 1141 L
1218 1218 M 1213 1213 L
1209 1206 L
1204 1196 L
1201 1184 L
1201 1175 L
1204 1163 L
1209 1153 L
1213 1146 L
1218 1141 L
1213 1213 M 1209 1204 L
1206 1196 L
1204 1184 L
1204 1175 L
1206 1163 L
1209 1155 L
1213 1146 L
1240 1199 M 1245 1201 L
1252 1208 L
1252 1158 L
1249 1206 M 1249 1158 L
1240 1158 M 1261 1158 L
1293 1208 M 1286 1206 L
1283 1201 L
1283 1194 L
1286 1189 L
1293 1187 L
1302 1187 L
1310 1189 L
1312 1194 L
1312 1201 L
1310 1206 L
1302 1208 L
1293 1208 L
1288 1206 L
1286 1201 L
1286 1194 L
1288 1189 L
1293 1187 L
1302 1187 M 1307 1189 L
1310 1194 L
1310 1201 L
1307 1206 L
1302 1208 L
1293 1187 M 1286 1184 L
1283 1182 L
1281 1177 L
1281 1168 L
1283 1163 L
1286 1160 L
1293 1158 L
1302 1158 L
1310 1160 L
1312 1163 L
1314 1168 L
1314 1177 L
1312 1182 L
1310 1184 L
1302 1187 L
1293 1187 M 1288 1184 L
1286 1182 L
1283 1177 L
1283 1168 L
1286 1163 L
1288 1160 L
1293 1158 L
1302 1158 M 1307 1160 L
1310 1163 L
1312 1168 L
1312 1177 L
1310 1182 L
1307 1184 L
1302 1187 L
1334 1208 M 1334 1158 L
1336 1208 M 1365 1163 L
1336 1204 M 1365 1158 L
1365 1208 M 1365 1158 L
1326 1208 M 1336 1208 L
1358 1208 M 1372 1208 L
1326 1158 M 1341 1158 L
1383 1206 M 1384 1204 L
1383 1203 L
1381 1204 L
1381 1206 L
1383 1208 L
1384 1210 L
1389 1211 L
1394 1211 L
1399 1210 L
1400 1207 L
1400 1203 L
1399 1200 L
1394 1198 L
1390 1198 L
1394 1211 M 1397 1210 L
1399 1207 L
1399 1203 L
1397 1200 L
1394 1198 L
1397 1197 L
1400 1194 L
1401 1191 L
1401 1187 L
1400 1184 L
1399 1182 L
1394 1181 L
1389 1181 L
1384 1182 L
1383 1184 L
1381 1187 L
1381 1188 L
1383 1190 L
1384 1188 L
1383 1187 L
1399 1195 M 1400 1191 L
1400 1187 L
1399 1184 L
1397 1182 L
1394 1181 L
1413 1218 M 1418 1213 L
1423 1206 L
1427 1196 L
1430 1184 L
1430 1175 L
1427 1163 L
1423 1153 L
1418 1146 L
1413 1141 L
1418 1213 M 1423 1204 L
1425 1196 L
1427 1184 L
1427 1175 L
1425 1163 L
1423 1155 L
1418 1146 L
CS [] 0 setdash M
CS [] 0 setdash M
177 1623 M 126 1630 M 126 1635 L
129 1640 L
131 1642 L
136 1644 L
170 1659 L
175 1661 L
177 1664 L
126 1635 M 131 1640 L
136 1642 L
170 1656 L
175 1659 L
177 1664 L
177 1666 L
143 1647 M 177 1628 L
143 1647 M 177 1630 L
117 1719 M 194 1676 L
126 1731 M 126 1736 L
129 1741 L
131 1743 L
136 1745 L
170 1760 L
175 1762 L
177 1765 L
126 1736 M 131 1741 L
136 1743 L
170 1758 L
175 1760 L
177 1765 L
177 1767 L
143 1748 M 177 1729 L
143 1748 M 177 1731 L
180 1779 M 200 1779 L
180 1781 M 200 1781 L
184 1781 M 181 1783 L
180 1788 L
180 1791 L
181 1795 L
184 1796 L
200 1796 L
180 1791 M 181 1794 L
184 1795 L
200 1795 L
184 1796 M 181 1799 L
180 1804 L
180 1807 L
181 1811 L
184 1812 L
200 1812 L
180 1807 M 181 1809 L
184 1811 L
200 1811 L
180 1775 M 180 1781 L
200 1775 M 200 1785 L
200 1791 M 200 1801 L
200 1807 M 200 1817 L
183 1827 M 184 1827 L
184 1825 L
183 1825 L
181 1827 L
180 1830 L
180 1835 L
181 1838 L
183 1840 L
186 1841 L
196 1841 L
199 1843 L
200 1844 L
183 1840 M 196 1840 L
199 1841 L
200 1844 L
200 1846 L
186 1840 M 187 1838 L
189 1830 L
CS M
190 1825 L
193 1824 L
196 1824 L
199 1825 L
200 1830 L
200 1834 L
199 1837 L
196 1840 L
189 1830 M 190 1827 L
193 1825 L
196 1825 L
199 1827 L
200 1830 L
180 1854 M 200 1870 L
180 1856 M 200 1872 L
180 1872 M 200 1854 L
180 1851 M 180 1860 L
180 1866 M 180 1874 L
200 1851 M 200 1860 L
200 1866 M 200 1874 L
CS [] 0 setdash M
1732 1909 M CS [] 0 setdash M
364 218 M 2188 218 L
364 218 M 364 270 L
437 218 M 437 244 L
510 218 M 510 244 L
583 218 M 583 244 L
656 218 M 656 244 L
729 218 M 729 270 L
802 218 M 802 244 L
875 218 M 875 244 L
948 218 M 948 244 L
1021 218 M 1021 244 L
1094 218 M 1094 270 L
1166 218 M 1166 244 L
1239 218 M 1239 244 L
1312 218 M 1312 244 L
1385 218 M 1385 244 L
1458 218 M 1458 270 L
1531 218 M 1531 244 L
1604 218 M 1604 244 L
1677 218 M 1677 244 L
1750 218 M 1750 244 L
1823 218 M 1823 270 L
1896 218 M 1896 244 L
1969 218 M 1969 244 L
2042 218 M 2042 244 L
2115 218 M 2115 244 L
2188 218 M 2188 270 L
340 146 M 362 196 M 355 194 L
350 187 L
347 175 L
347 168 L
350 156 L
355 148 L
362 146 L
367 146 L
374 148 L
379 156 L
381 168 L
381 175 L
379 187 L
374 194 L
367 196 L
362 196 L
357 194 L
355 192 L
352 187 L
350 175 L
350 168 L
352 156 L
355 151 L
357 148 L
362 146 L
367 146 M 371 148 L
374 151 L
376 156 L
379 168 L
379 175 L
376 187 L
374 192 L
371 194 L
367 196 L
705 146 M 719 187 M 724 189 L
731 196 L
731 146 L
729 194 M 729 146 L
719 146 M 741 146 L
1069 146 M 1079 187 M 1082 184 L
1079 182 L
1077 184 L
1077 187 L
1079 192 L
1082 194 L
1089 196 L
1098 196 L
1106 194 L
1108 192 L
1110 187 L
1110 182 L
1108 177 L
1101 172 L
1089 168 L
1084 165 L
1079 160 L
1077 153 L
1077 146 L
1098 196 M 1103 194 L
1106 192 L
1108 187 L
1108 182 L
1106 177 L
1098 172 L
1089 168 L
1077 151 M 1079 153 L
1084 153 L
1096 148 L
1103 148 L
1108 151 L
1110 153 L
1084 153 M 1096 146 L
1106 146 L
1108 148 L
1110 153 L
1110 158 L
1434 146 M 1444 187 M 1446 184 L
1444 182 L
1441 184 L
1441 187 L
1444 192 L
1446 194 L
1453 196 L
1463 196 L
1470 194 L
1473 189 L
1473 182 L
1470 177 L
1463 175 L
1456 175 L
1463 196 M 1468 194 L
1470 189 L
1470 182 L
1468 177 L
1463 175 L
1468 172 L
1473 168 L
1475 163 L
1475 156 L
1473 151 L
1470 148 L
1463 146 L
1453 146 L
1446 148 L
1444 151 L
1441 156 L
1441 158 L
1444 160 L
1446 158 L
1444 156 L
1470 170 M 1473 163 L
1473 156 L
1470 151 L
1468 148 L
1463 146 L
1799 146 M 1828 192 M 1828 146 L
1830 196 M 1830 146 L
1830 196 M 1804 160 L
1842 160 L
1820 146 M 1837 146 L
2163 146 M 2176 196 M 2171 172 L
2176 177 L
2183 180 L
2190 180 L
2197 177 L
2202 172 L
2204 165 L
2204 160 L
2202 153 L
2197 148 L
2190 146 L
2183 146 L
2176 148 L
2173 151 L
2171 156 L
2171 158 L
2173 160 L
2176 158 L
2173 156 L
2190 180 M 2195 177 L
2200 172 L
2202 165 L
2202 160 L
2200 153 L
2195 148 L
2190 146 L
2176 196 M 2200 196 L
2176 194 M 2188 194 L
2200 196 L
364 1094 M 2188 1094 L
364 1094 M 364 1042 L
437 1094 M 437 1068 L
510 1094 M 510 1068 L
583 1094 M 583 1068 L
656 1094 M 656 1068 L
729 1094 M 729 1042 L
802 1094 M 802 1068 L
875 1094 M 875 1068 L
948 1094 M 948 1068 L
1021 1094 M 1021 1068 L
1094 1094 M 1094 1042 L
1166 1094 M 1166 1068 L
1239 1094 M 1239 1068 L
1312 1094 M 1312 1068 L
1385 1094 M 1385 1068 L
1458 1094 M 1458 1042 L
1531 1094 M 1531 1068 L
1604 1094 M 1604 1068 L
1677 1094 M 1677 1068 L
1750 1094 M 1750 1068 L
1823 1094 M 1823 1042 L
1896 1094 M 1896 1068 L
1969 1094 M 1969 1068 L
2042 1094 M 2042 1068 L
2115 1094 M 2115 1068 L
2188 1094 M 2188 1042 L
364 218 M 364 1094 L
364 218 M 416 218 L
364 253 M 390 253 L
364 288 M 390 288 L
364 323 M 390 323 L
364 358 M 390 358 L
364 393 M 416 393 L
364 428 M 390 428 L
364 463 M 390 463 L
364 498 M 390 498 L
364 533 M 390 533 L
364 568 M 416 568 L
364 603 M 390 603 L
364 638 M 390 638 L
364 673 M 390 673 L
364 708 M 390 708 L
364 743 M 416 743 L
364 778 M 390 778 L
364 813 M 390 813 L
364 848 M 390 848 L
364 883 M 390 883 L
364 919 M 416 919 L
364 954 M 390 954 L
364 989 M 390 989 L
364 1024 M 390 1024 L
364 1059 M 390 1059 L
364 1094 M 416 1094 L
294 193 M 316 244 M 309 241 L
304 234 L
301 222 L
301 215 L
304 203 L
309 195 L
316 193 L
321 193 L
328 195 L
333 203 L
335 215 L
335 222 L
333 234 L
328 241 L
321 244 L
316 244 L
311 241 L
309 239 L
306 234 L
304 222 L
304 215 L
306 203 L
309 198 L
311 195 L
316 193 L
321 193 M 325 195 L
328 198 L
330 203 L
333 215 L
333 222 L
330 234 L
328 239 L
325 241 L
321 244 L
222 368 M 244 419 M 236 416 L
232 409 L
229 397 L
229 390 L
232 378 L
236 370 L
244 368 L
248 368 L
256 370 L
260 378 L
263 390 L
263 397 L
260 409 L
256 416 L
248 419 L
244 419 L
CS M
239 416 L
236 414 L
234 409 L
232 397 L
232 390 L
234 378 L
236 373 L
239 370 L
244 368 L
248 368 M 253 370 L
256 373 L
258 378 L
260 390 L
260 397 L
258 409 L
256 414 L
253 416 L
248 419 L
282 373 M 280 370 L
282 368 L
285 370 L
282 373 L
306 419 M 301 395 L
306 399 L
313 402 L
321 402 L
328 399 L
333 395 L
335 387 L
335 382 L
333 375 L
328 370 L
321 368 L
313 368 L
306 370 L
304 373 L
301 378 L
301 380 L
304 382 L
306 380 L
304 378 L
321 402 M 325 399 L
330 395 L
333 387 L
333 382 L
330 375 L
325 370 L
321 368 L
306 419 M 330 419 L
306 416 M 318 416 L
330 419 L
294 543 M 309 584 M 313 586 L
321 594 L
321 543 L
318 591 M 318 543 L
309 543 M 330 543 L
222 718 M 236 759 M 241 761 L
248 769 L
248 718 L
246 766 M 246 718 L
236 718 M 258 718 L
282 723 M 280 721 L
282 718 L
285 721 L
282 723 L
306 769 M 301 745 L
306 749 L
313 752 L
321 752 L
328 749 L
333 745 L
335 737 L
335 733 L
333 725 L
328 721 L
321 718 L
313 718 L
306 721 L
304 723 L
301 728 L
301 730 L
304 733 L
306 730 L
304 728 L
321 752 M 325 749 L
330 745 L
333 737 L
333 733 L
330 725 L
325 721 L
321 718 L
306 769 M 330 769 L
306 766 M 318 766 L
330 769 L
294 893 M 304 934 M 306 932 L
304 929 L
301 932 L
301 934 L
304 939 L
306 941 L
313 944 L
323 944 L
330 941 L
333 939 L
335 934 L
335 929 L
333 924 L
325 920 L
313 915 L
309 912 L
304 908 L
301 900 L
301 893 L
323 944 M 328 941 L
330 939 L
333 934 L
333 929 L
330 924 L
323 920 L
313 915 L
301 898 M 304 900 L
309 900 L
321 896 L
328 896 L
333 898 L
335 900 L
309 900 M 321 893 L
330 893 L
333 896 L
335 900 L
335 905 L
222 1068 M 232 1109 M 234 1107 L
232 1104 L
229 1107 L
229 1109 L
232 1114 L
234 1116 L
241 1119 L
251 1119 L
258 1116 L
260 1114 L
263 1109 L
263 1104 L
260 1100 L
253 1095 L
241 1090 L
236 1088 L
232 1083 L
229 1075 L
229 1068 L
251 1119 M 256 1116 L
258 1114 L
260 1109 L
260 1104 L
258 1100 L
251 1095 L
241 1090 L
229 1073 M 232 1075 L
236 1075 L
248 1071 L
256 1071 L
260 1073 L
263 1075 L
236 1075 M 248 1068 L
258 1068 L
260 1071 L
263 1075 L
263 1080 L
282 1073 M 280 1071 L
282 1068 L
285 1071 L
282 1073 L
306 1119 M 301 1095 L
306 1100 L
313 1102 L
321 1102 L
328 1100 L
333 1095 L
335 1088 L
335 1083 L
333 1075 L
328 1071 L
321 1068 L
313 1068 L
306 1071 L
304 1073 L
301 1078 L
301 1080 L
304 1083 L
306 1080 L
304 1078 L
321 1102 M 325 1100 L
330 1095 L
333 1088 L
333 1083 L
330 1075 L
325 1071 L
321 1068 L
306 1119 M 330 1119 L
306 1116 M 318 1116 L
330 1119 L
2188 218 M 2188 1094 L
2188 218 M 2136 218 L
2188 253 M 2162 253 L
2188 288 M 2162 288 L
2188 323 M 2162 323 L
2188 358 M 2162 358 L
2188 393 M 2136 393 L
2188 428 M 2162 428 L
2188 463 M 2162 463 L
2188 498 M 2162 498 L
2188 533 M 2162 533 L
2188 568 M 2136 568 L
2188 603 M 2162 603 L
2188 638 M 2162 638 L
2188 673 M 2162 673 L
2188 708 M 2162 708 L
2188 743 M 2136 743 L
2188 778 M 2162 778 L
2188 813 M 2162 813 L
2188 848 M 2162 848 L
2188 883 M 2162 883 L
2188 919 M 2136 919 L
2188 954 M 2162 954 L
2188 989 M 2162 989 L
2188 1024 M 2162 1024 L
2188 1059 M 2162 1059 L
2188 1094 M 2136 1094 L
CS [] 0 setdash M
1963 928 M B
1973 918 M 1973 938 L
1953 938 L
1953 918 L
1973 918 L
CF M
1915 909 M B
1925 899 M 1925 919 L
1905 919 L
1905 899 L
1925 899 L
CF M
1536 823 M B
1546 813 M 1546 833 L
1527 833 L
1527 813 L
1546 813 L
CF M
973 683 M B
982 673 M 982 693 L
963 693 L
963 673 L
982 673 L
CF M
551 470 M B
561 460 M 561 480 L
542 480 L
542 460 L
561 460 L
CF M
CS [] 0 setdash M
1251 73 M 1263 124 M 1263 73 L
1265 124 M 1265 73 L
1279 110 M 1279 90 L
1255 124 M 1294 124 L
1294 110 L
1292 124 L
1265 100 M 1279 100 L
1255 73 M 1294 73 L
1294 88 L
1292 73 L
CS [] 0 setdash M
CS [] 0 setdash M
196 623 M 155 652 M 158 643 L
164 637 L
170 634 L
178 631 L
187 631 L
193 634 L
196 643 L
196 649 L
193 654 L
184 663 L
175 669 L
164 675 L
155 678 L
155 652 M 158 646 L
164 640 L
170 637 L
178 634 L
187 634 L
193 637 L
196 643 L
155 652 M 155 657 L
158 663 L
164 666 L
187 672 L
193 675 L
196 678 L
155 657 M 158 660 L
164 663 L
187 669 L
193 672 L
196 678 L
196 680 L
CS [] 0 setdash M
stroke
grestore
showpage
end
